Quasi-Bayesian Inference for Production Frontiers

We propose a quasi-Bayesian method to conduct inference for the production frontier. This approach combines multiple first-stage extreme quantile estimates by the quasi-Bayesian method to produce the point estimate and confidence interval for the production frontier. We show the asymptotic properties of the proposed estimator and the validity of the inference procedure. The finite sample performance of our method is illustrated through simulations and an empirical application.

==> (inline-0) <==
\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9680 & 0.9760 & 0.9710 & 0.8670 & 0.8880 & 0.9740 \\
			$n p_0=125$& (0.2223) & (0.2222) & (0.2236) & (0.2835) & (0.5236) & (0.7557) \\
			$n=1000$& 0.9500 & 0.9590 & 0.9540 & 0.9070 & 0.8920 & 1.0000 \\
			$n p_0=250$& (0.1236) & (0.1239) & (0.1230) & (0.1406) & (0.2827) & (0.5458) \\
			$n=2000$& 0.9350 & 0.9430 & 0.9340 & 0.9110 & 0.8990 & 1.0000 \\
			$n p_0=500$& (0.0728) & (0.0734) & (0.0747) & (0.0864) & (0.1833) & (0.3875) \\
			$n=4000$& 0.9480 & 0.9480 & 0.9390 & 0.8600 & 0.8870 & 1.0000 \\
			$n p_0=1000$& (0.0396) & (0.0402) & (0.0406) & (0.0545) & (0.1240) & (0.2686) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9870 & 0.9870 & 0.9890 & 0.3810 & 0.9510 & 0.8090 \\
			$n p_0=250$& (0.2058) & (0.2048) & (0.2055) & (0.2240) & (0.4296) & (0.5777) \\
			$n=1000$& 0.9560 & 0.9580 & 0.9490 & 0.4210 & 0.9470 & 0.9530 \\
			$n p_0=500$& (0.1184) & (0.1201) & (0.1206) & (0.1337) & (0.2652) & (0.4385) \\
			$n=2000$& 0.9450 & 0.9420 & 0.9480 & 0.5230 & 0.9240 & 0.9930 \\
			$n p_0=1000$& (0.0698) & (0.0705) & (0.0716) & (0.0836) & (0.1725) & (0.3198) \\
			$n=4000$& 0.9460 & 0.9340 & 0.9420 & 0.5660 & 0.9090 & 0.9980 \\
			$n p_0=2000$& (0.0360) & (0.0358) & (0.0362) & (0.0535) & (0.1170) & (0.2223) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9740 & 0.9760 & 0.9760 & 0.9930 & 0.9390 & 0.9860 \\
			$n p_0=375$& (0.2059) & (0.2066) & (0.2057) & (0.1389) & (0.3951) & (0.2230) \\
			$n=1000$& 0.9560 & 0.9640 & 0.9550 & 0.9730 & 0.9260 & 0.9970 \\
			$n p_0=750$& (0.1119) & (0.1123) & (0.1131) & (0.0870) & (0.2483) & (0.1580) \\
			$n=2000$& 0.9240 & 0.9220 & 0.9300 & 0.9680 & 0.9260 & 0.9980 \\
			$n p_0=1500$& (0.0595) & (0.0597) & (0.060) & (0.0577) & (0.1696) & (0.1084) \\
			$n=4000$& 0.9650 & 0.9680 & 0.9640 & 0.9360 & 0.8970 & 1.0000 \\
			$n p_0=3000$ & (0.0366) & (0.0360) & (0.0359) & (0.0379) & (0.1129) & (0.0719) \\
			\hline\hline
		\end{tabular}
\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9740 & 0.9720 & 0.9710 & 1.0000 & 0.9810 & 0.9380 \\
			$n p_0=125$& (0.6393) & (0.6427) & (0.6415) & (1.1016) & (2.6322) & (1.2612) \\
			$n=1000$& 0.9820 & 0.9810 & 0.9790 & 0.9870 & 0.9560 & 0.9860 \\
			$n p_0=250$& (0.3708) & (0.3692) & (0.3704) & (0.5646) & (1.4879) & (0.9243) \\
			$n=2000$& 0.9740 & 0.9720 & 0.9770 & 0.9560 & 0.9510 & 0.9940 \\
			$n p_0=500$& (0.2549) & (0.2540) & (0.2514) & (0.3520) & (1.1942) & (0.6325) \\
			$n=4000$& 0.9750 & 0.9780 & 0.9710 & 0.9740 & 0.9720 & 0.9930 \\
			$n p_0=1000$& (0.1809) & (0.1791) & (0.1787) & (0.2513) & (0.8610) & (0.4343) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9270 & 0.9310 & 0.9310 & 1.0000 & 0.9820 & 0.7450 \\
			$n p_0=250$& (0.6665) & (0.6679) & (0.6669) & (0.9576) & (2.3058) & (1.0034) \\
			$n=1000$& 0.9400 & 0.9260 & 0.9130 & 0.9980 & 0.9740 & 0.8380 \\
			$n p_0=500$& (0.4457) & (0.4402) & (0.4325) & (0.6068) & (1.6316) & (0.7577) \\
			$n=2000$& 0.9650 & 0.9640 & 0.9610 & 0.9970 & 0.9880 & 0.9400 \\
			$n p_0=1000$& (0.2994) & (0.2945) & (0.2925) & (0.3964) & (1.1999) & (0.5570) \\
			$n=4000$& 0.9570 & 0.9530 & 0.9490 & 0.9980 & 0.9870 & 0.9650 \\
			$n p_0=2000$& (0.2121) & (0.2079) & (0.2052) & (0.2871) & (0.8722) & (0.3917) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9720 & 0.9660 & 0.9690 & 0.9910 & 0.9870 & 0.8630 \\
			$n p_0=375$& (0.6293) & (0.6237) & (0.6229) & (0.7477) & (2.1069) & (0.5684) \\
			$n=1000$& 0.9550 & 0.9470 & 0.9430 & 0.9800 & 0.9810 & 0.9140 \\
			$n p_0=750$& (0.4501) & (0.4437) & (0.4393) & (0.5214) & (1.5795) & (0.4232) \\
			$n=2000$& 0.9820 & 0.9790 & 0.9840 & 0.9780 & 0.9900 & 0.9540 \\
			$n p_0=1500$& (0.2995) & (0.2937) & (0.2928) & (0.3638) & (1.1538) & (0.3062) \\
			$n=4000$& 0.9730 & 0.9790 & 0.9820 & 0.9880 & 0.9940 & 0.9830 \\
			$n p_0=3000$ & (0.2073) & (0.2042) & (0.2017) & (0.2556) & (0.8206) & (0.2102) \\
			\hline\hline
		\end{tabular}
\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9740 & 0.9730 & 0.9730 & 1.0000 & 0.9830 & 0.9530 \\
			$n p_0=125$& (0.8416) & (0.8272) & (0.8289) & (1.8886) & (3.8828) & (3.0487) \\
			$n=1000$& 0.9800 & 0.9820 & 0.9780 & 0.9990 & 0.9820 & 0.9960 \\
			$n p_0=250$& (0.4854) & (0.4864) & (0.4847) & (1.1938) & (2.8319) & (2.3919) \\
			$n=2000$& 0.9680 & 0.9710 & 0.9630 & 0.9950 & 0.9800 & 1.0000 \\
			$n p_0=500$& (0.3450) & (0.3419) & (0.3384) & (0.7545) & (1.9118) & (1.7313) \\
			$n=4000$& 0.9550 & 0.9480 & 0.9510 & 0.9910 & 0.9720 & 1.0000 \\
			$n p_0=1000$& (0.2482) & (0.2459) & (0.2449) & (0.5150) & (1.3444) & (1.2218) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9780 & 0.9770 & 0.9750 & 1.0000 & 0.9890 & 0.4830 \\
			$n p_0=250$& (1.2304) & (1.2279) & (1.2310) & (2.8498) & (6.3030) & (3.4320) \\
			$n=1000$& 0.9770 & 0.9760 & 0.9800 & 0.9990 & 0.9900 & 0.6890 \\
			$n p_0=500$& (0.8119) & (0.7995) & (0.7891) & (1.7404) & (4.0388) & (2.7388) \\
			$n=2000$& 0.9510 & 0.9560 & 0.9530 & 1.0000 & 0.9870 & 0.7980 \\
			$n p_0=1000$& (0.5749) & (0.5640) & (0.5573) & (1.1643) & (2.8646) & (2.0439) \\
			$n=4000$& 0.9430 & 0.9400 & 0.9380 & 0.9990 & 0.9870 & 0.8440 \\
			$n p_0=2000$& (0.4249) & (0.4173) & (0.4122) & (0.8487) & (2.2158) & (1.4797) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9520 & 0.9550 & 0.9520 & 0.9970 & 0.9820 & 0.6780 \\
			$n p_0=375$& (1.4704) & (1.4419) & (1.4353) & (2.5178) & (7.1443) & (1.8635) \\
			$n=1000$& 0.9560 & 0.9580 & 0.9540 & 0.9920 & 0.9860 & 0.8180 \\
			$n p_0=750$& (1.0701) & (1.0441) & (1.0320) & (1.6198) & (4.6928) & (1.4353) \\
			$n=2000$& 0.9690 & 0.9720 & 0.9690 & 0.9830 & 0.9880 & 0.8380 \\
			$n p_0=1500$& (0.7097) & (0.6981) & (0.6914) & (1.1881) & (3.6423) & (1.0679) \\
			$n=4000$& 0.9450 & 0.9490 & 0.9470 & 0.9930 & 0.9930 & 0.8060 \\
			$n p_0=3000$ & (0.5166) & (0.5060) & (0.5003) & (0.9086) & (2.8784) & (0.7983) \\
			\hline\hline
		\end{tabular}
\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9510 & 0.9470 & 0.9490 & 0.9950 & 0.9610 & 0.9590 \\
			$n p_0=125$& (1.1584) & (1.1606) & (1.1519) & (2.2188) & (5.4216) & (3.4788) \\
			$n=1000$& 0.9580 & 0.9520 & 0.9590 & 0.9780 & 0.9690 & 0.9850 \\
			$n p_0=250$& (0.6645) & (0.6664) & (0.6673) & (1.5651) & (4.2438) & (2.7218) \\
			$n=2000$& 0.9710 & 0.9670 & 0.9620 & 0.9880 & 0.9910 & 1.0000 \\
			$n p_0=500$& (0.4965) & (0.4870) & (0.4741) & (1.2254) & (3.4312) & (2.0395) \\
			$n=4000$& 0.9810 & 0.9740 & 0.9760 & 0.9800 & 0.9830 & 0.9990 \\
			$n p_0=1000$& (0.3846) & (0.3779) & (0.3710) & (0.9431) & (2.7106) & (1.4748) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9500 & 0.9450 & 0.9450 & 1.0000 & 0.9900 & 0.4470 \\
			$n p_0=250$& (1.7438) & (1.7454) & (1.7518) & (3.8273) & (9.5945) & (3.9034) \\
			$n=1000$& 0.9510 & 0.9440 & 0.9320 & 0.9990 & 0.9840 & 0.5420 \\
			$n p_0=500$& (1.2449) & (1.2019) & (1.1618) & (2.8144) & (7.2778) & (3.2288) \\
			$n=2000$& 0.9700 & 0.9700 & 0.9680 & 0.9960 & 0.9880 & 0.7000 \\
			$n p_0=1000$& (0.9012) & (0.8758) & (0.8521) & (2.0669) & (5.6281) & (2.5067) \\
			$n=4000$& 0.9490 & 0.9470 & 0.9410 & 0.9880 & 0.9880 & 0.7500 \\
			$n p_0=2000$& (0.6788) & (0.6605) & (0.6508) & (1.4570) & (4.1683) & (1.8238) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9600 & 0.9630 & 0.9640 & 0.9950 & 0.9910 & 0.5880 \\
			$n p_0=375$& (2.0724) & (2.0203) & (2.0257) & (4.1978) & (11.7651) & (2.4990) \\
			$n=1000$& 0.9430 & 0.9420 & 0.9420 & 0.9900 & 0.9920 & 0.6560 \\
			$n p_0=750$& (1.6309) & (1.5576) & (1.5303) & (3.1555) & (9.2127) & (2.0170) \\
			$n=2000$& 0.9870 & 0.9880 & 0.9840 & 0.9900 & 0.9870 & 0.6710 \\
			$n p_0=1500$& (1.1557) & (1.1258) & (1.1066) & (2.3103) & (7.1616) & (1.5719) \\
			$n=4000$& 0.9780 & 0.9830 & 0.9820 & 0.9690 & 0.9790 & 0.7540 \\
			$n p_0=3000$ & (0.8429) & (0.8294) & (0.8148) & (1.5585) & (5.0660) & (1.2132) \\
			\hline\hline
		\end{tabular}
	\end{adjustbox}
	
	{ Notes: $k_L'=\min\{\lceil0.10n \hat{p}\rceil, 35\}, k_L=\min\{\lceil0.10n \hat{p}\rceil, 40\}$, and $k_L^{''}=\min\{\lceil0.10n \hat{p}\rceil, 45\}$. The coverage rates and average lengths of the CIs
		(in parentheses) are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(2,3)}
		\label{tabledgp8} }%
	\begin{adjustbox}{max width=\textwidth}
		\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9590 & 0.9580 & 0.9600 & 1.0000 & 0.9850 & 0.9670 \\
			$n p_0=125$& (1.2570) & (1.2608) & (1.2656) & (3.0654) & (6.9954) & (4.1390) \\
			$n=1000$& 0.9680 & 0.9720 & 0.9680 & 0.9990 & 0.9910 & 0.9960 \\
			$n p_0=250$& (0.7282) & (0.7302) & (0.7276) & (2.0424) & (5.1007) & (3.2040) \\
			$n=2000$& 0.9690 & 0.9710 & 0.9600 & 0.9880 & 0.9950 & 1.0000 \\
			$n p_0=500$& (0.5621) & (0.5410) & (0.5223) & (1.6244) & (4.2416) & (2.4056) \\
			$n=4000$& 0.9790 & 0.9800 & 0.9820 & 0.9880 & 0.9960 & 1.0000 \\
			$n p_0=1000$& (0.4553) & (0.4443) & (0.4350) & (1.2363) & (3.3682) & (1.7375) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9340 & 0.9310 & 0.9340 & 1.0000 & 0.9990 & 0.4010 \\
			$n p_0=250$& (1.8895) & (1.8931) & (1.8920) & (5.2153) & (12.0894) & (4.5569) \\
			$n=1000$& 0.9390 & 0.9390 & 0.9380 & 0.9990 & 0.9950 & 0.5330 \\
			$n p_0=500$& (1.3633) & (1.2968) & (1.2508) & (3.7687) & (8.7902) & (3.8196) \\
			$n=2000$& 0.9730 & 0.9800 & 0.9830 & 0.9980 & 0.9970 & 0.6800 \\
			$n p_0=1000$& (1.0554) & (1.0226) & (0.9857) & (2.8166) & (6.9658) & (2.9655) \\
			$n=4000$& 0.9750 & 0.9780 & 0.9800 & 0.9990 & 0.9980 & 0.7570 \\
			$n p_0=2000$& (0.8499) & (0.8223) & (0.8015) & (2.1130) & (5.5997) & (2.1860) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9810 & 0.9780 & 0.9810 & 0.9990 & 0.9970 & 0.5640 \\
			$n p_0=375$& (2.2554) & (2.1930) & (2.1879) & (5.5002) & (15.0285) & (3.1276) \\
			$n=1000$& 0.9670 & 0.9740 & 0.9750 & 0.9940 & 0.9980 & 0.6420 \\
			$n p_0=750$& (1.8409) & (1.770) & (1.7079) & (4.2624) & (11.6848) & (2.5595) \\
			$n=2000$& 0.9880 & 0.9900 & 0.9880 & 0.9910 & 1.0000 & 0.7150 \\
			$n p_0=1500$& (1.3676) & (1.3241) & (1.2927) & (3.2516) & (8.9144) & (1.9690) \\
			$n=4000$& 0.9830 & 0.9800 & 0.9870 & 0.9770 & 0.9960 & 0.7580 \\
			$n p_0=3000$ & (1.0811) & (1.0623) & (1.0419) & (2.3628) & (6.8181) & (1.5001) \\
			\hline\hline
		\end{tabular}
	\end{adjustbox}
	
	{ Notes: $k_L'=\min\{\lceil0.10n \hat{p}\rceil, 35\}, k_L=\min\{\lceil0.10n \hat{p}\rceil, 40\}$, and $k_L^{''}=\min\{\lceil0.10n \hat{p}\rceil, 45\}$. The coverage rates and average lengths of the CIs
		(in parentheses) are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(3,3)}
		\label{tabledgp9} }%
	\begin{adjustbox}{max width=\textwidth}
		\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9630 & 0.9690 & 0.9660 & 0.8640 & 0.9380 & 0.9560 \\
			$n p_0=125$& (0.4289) & (0.4309) & (0.4328) & (0.8002) & (1.3381) & (2.2473) \\
			$n=1000$& 0.9680 & 0.9720 & 0.9640 & 0.9200 & 0.9560 & 0.9970 \\
			$n p_0=250$& (0.2483) & (0.2485) & (0.2496) & (0.4577) & (0.9028) & (1.7155) \\
			$n=2000$& 0.9530 & 0.9350 & 0.9410 & 0.8880 & 0.9700 & 0.9980 \\
			$n p_0=500$& (0.1552) & (0.1564) & (0.1566) & (0.3054) & (0.6532) & (1.2793) \\
			$n=4000$& 0.9290 & 0.9310 & 0.9230 & 0.7850 & 0.9940 & 1.0000 \\
			$n p_0=1000$& (0.0994) & (0.10) & (0.1002) & (0.2102) & (0.4783) & (0.9187) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9600 & 0.9660 & 0.9630 & 0.5250 & 0.9710 & 0.5720 \\
			$n p_0=250$& (0.5851) & (0.5864) & (0.5868) & (1.0592) & (1.9112) & (2.4441) \\
			$n=1000$& 0.9510 & 0.9420 & 0.9430 & 0.4820 & 0.9890 & 0.7630 \\
			$n p_0=500$& (0.3654) & (0.3658) & (0.3668) & (0.6822) & (1.3430) & (1.9589) \\
			$n=2000$& 0.9290 & 0.9230 & 0.9160 & 0.3370 & 0.9910 & 0.8930 \\
			$n p_0=1000$& (0.2432) & (0.2432) & (0.2426) & (0.4655) & (0.9709) & (1.4748) \\
			$n=4000$& 0.9160 & 0.9130 & 0.9110 & 0.1100 & 0.9990 & 0.9500 \\
			$n p_0=2000$& (0.1556) & (0.1544) & (0.1543) & (0.3241) & (0.7116) & (1.0567) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9730 & 0.9720 & 0.9740 & 0.9950 & 0.9860 & 0.8570 \\
			$n p_0=375$& (0.7113) & (0.7099) & (0.7080) & (0.8229) & (2.3778) & (1.0761) \\
			$n=1000$& 0.9640 & 0.9600 & 0.9550 & 0.9970 & 0.9900 & 0.9200 \\
			$n p_0=750$& (0.4496) & (0.4503) & (0.4469) & (0.5399) & (1.6277) & (0.7950) \\
			$n=2000$& 0.9640 & 0.9610 & 0.9660 & 0.9900 & 1.0000 & 0.9250 \\
			$n p_0=1500$& (0.2933) & (0.2892) & (0.2889) & (0.3890) & (1.2176) & (0.5679) \\
			$n=4000$& 0.9550 & 0.9520 & 0.9540 & 0.9880 & 1.0000 & 0.9220 \\
			$n p_0=3000$ & (0.1798) & (0.1793) & (0.1783) & (0.2697) & (0.8681) & (0.3897) \\
			\hline\hline
		\end{tabular}
	\end{adjustbox}
	
	{ Notes: $k_L'=\min\{\lceil0.10n \hat{p}\rceil, 35\}, k_L=\min\{\lceil0.10n \hat{p}\rceil, 40\}$, and $k_L^{''}=\min\{\lceil0.10n \hat{p}\rceil, 45\}$. The coverage rates and average lengths of the CIs
		(in parentheses) are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(1,4)}
		\label{tabledgp10} }%
	\begin{adjustbox}{max width=\textwidth}
		\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9740 & 0.9740 & 0.9690 & 0.9990 & 0.9790 & 0.9560 \\
			$n p_0=125$& (0.9623) & (0.9610) & (0.9614) & (2.1086) & (4.6819) & (3.2110) \\
			$n=1000$& 0.9710 & 0.9700 & 0.9710 & 0.9960 & 0.9690 & 0.9980 \\
			$n p_0=250$& (0.5612) & (0.5618) & (0.5620) & (1.3366) & (3.3795) & (2.5349) \\
			$n=2000$& 0.9720 & 0.9760 & 0.9720 & 0.9850 & 0.9780 & 0.9990 \\
			$n p_0=500$& (0.4025) & (0.3946) & (0.3884) & (0.9069) & (2.6871) & (1.8556) \\
			$n=4000$& 0.9750 & 0.9690 & 0.9700 & 0.9780 & 0.9700 & 1.0000 \\
			$n p_0=1000$& (0.3005) & (0.2954) & (0.2936) & (0.6073) & (2.3723) & (1.2899) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9500 & 0.9520 & 0.9530 & 1.0000 & 0.9970 & 0.4620 \\
			$n p_0=250$& (1.4362) & (1.4411) & (1.4422) & (3.3134) & (7.8654) & (3.6376) \\
			$n=1000$& 0.9740 & 0.9750 & 0.9590 & 1.0000 & 0.9900 & 0.6130 \\
			$n p_0=500$& (0.9871) & (0.9643) & (0.9449) & (2.2222) & (6.5572) & (2.9438) \\
			$n=2000$& 0.9660 & 0.9620 & 0.9610 & 0.9990 & 0.9860 & 0.7980 \\
			$n p_0=1000$& (0.6947) & (0.6820) & (0.6715) & (1.3886) & (3.9875) & (2.1911) \\
			$n=4000$& 0.9330 & 0.9280 & 0.9230 & 0.9940 & 0.9830 & 0.8370 \\
			$n p_0=2000$& (0.5146) & (0.5036) & (0.4934) & (0.9951) & (2.9033) & (1.5660) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9550 & 0.9540 & 0.9560 & 0.9970 & 0.9860 & 0.6780 \\
			$n p_0=375$& (1.6847) & (1.6648) & (1.6566) & (3.1221) & (9.0108) & (2.1454) \\
			$n=1000$& 0.9540 & 0.9470 & 0.9460 & 0.9840 & 0.9900 & 0.7940 \\
			$n p_0=750$& (1.2894) & (1.2615) & (1.2315) & (2.0033) & (6.2287) & (1.6640) \\
			$n=2000$& 0.9700 & 0.9830 & 0.9840 & 0.9720 & 0.9830 & 0.8560 \\
			$n p_0=1500$& (0.8711) & (0.8509) & (0.8372) & (1.4040) & (4.5268) & (1.2413) \\
			$n=4000$& 0.9620 & 0.9650 & 0.9650 & 0.9750 & 0.9880 & 0.8300 \\
			$n p_0=3000$ & (0.6386) & (0.6248) & (0.6145) & (1.0613) & (3.4934) & (0.9235) \\
			\hline\hline
		\end{tabular}
	\end{adjustbox}
	
	{ Notes: $k_L'=\min\{\lceil0.10n \hat{p}\rceil, 35\}, k_L=\min\{\lceil0.10n \hat{p}\rceil, 40\}$, and $k_L^{''}=\min\{\lceil0.10n \hat{p}\rceil, 45\}$. The coverage rates and average lengths of the CIs
		(in parentheses) are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(2,4)}
		\label{tabledgp11} }%
	\begin{adjustbox}{max width=\textwidth}
		\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9660 & 0.9640 & 0.9680 & 0.9990 & 0.9810 & 0.9620 \\
			$n p_0=125$& (0.2670) & (0.2674) & (0.2670) & (0.6926) & (1.2594) & (2.0065) \\
			$n=1000$& 0.9710 & 0.9770 & 0.9700 & 1.0000 & 0.9830 & 1.0000 \\
			$n p_0=250$& (0.1553) & (0.1556) & (0.1555) & (0.4422) & (0.9558) & (1.6196) \\
			$n=2000$& 0.9670 & 0.9640 & 0.9660 & 1.0000 & 0.9880 & 1.0000 \\
			$n p_0=500$& (0.1128) & (0.1106) & (0.1081) & (0.3270) & (0.7721) & (1.2250) \\
			$n=4000$& 0.9590 & 0.9620 & 0.9610 & 0.9950 & 0.9770 & 1.0000 \\
			$n p_0=1000$& (0.0837) & (0.0819) & (0.0808) & (0.2207) & (0.5373) & (0.8642) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9920 & 0.9940 & 0.9900 & 0.9990 & 0.9940 & 0.3980 \\
			$n p_0=250$& (0.7504) & (0.7509) & (0.7524) & (2.2102) & (4.4224) & (4.1140) \\
			$n=1000$& 0.9770 & 0.9760 & 0.9770 & 0.9990 & 0.9940 & 0.5780 \\
			$n p_0=500$& (0.5166) & (0.5057) & (0.4938) & (1.5119) & (3.2712) & (3.3877) \\
			$n=2000$& 0.9530 & 0.9550 & 0.9500 & 1.0000 & 0.9860 & 0.8510 \\
			$n p_0=1000$& (0.3894) & (0.3807) & (0.3741) & (0.9752) & (2.2767) & (2.5438) \\
			$n=4000$& 0.9410 & 0.9460 & 0.9370 & 0.9990 & 0.9880 & 0.9280 \\
			$n p_0=2000$& (0.2882) & (0.2809) & (0.2779) & (0.6420) & (1.5477) & (1.7799) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9780 & 0.9780 & 0.9770 & 1.0000 & 0.9980 & 0.6240 \\
			$n p_0=375$& (1.4110) & (1.3782) & (1.380) & (3.0772) & (8.2952) & (2.5734) \\
			$n=1000$& 0.9830 & 0.9830 & 0.9830 & 0.9910 & 0.9890 & 0.7580 \\
			$n p_0=750$& (1.0569) & (1.0272) & (1.0062) & (2.0931) & (6.0219) & (2.0002) \\
			$n=2000$& 0.9800 & 0.9770 & 0.9840 & 0.9890 & 0.9850 & 0.8060 \\
			$n p_0=1500$& (0.7331) & (0.7154) & (0.7044) & (1.4315) & (4.2559) & (1.4679) \\
			$n=4000$& 0.9730 & 0.9740 & 0.9790 & 0.9720 & 0.9690 & 0.8680 \\
			$n p_0=3000$ & (0.5257) & (0.5143) & (0.5102) & (0.8776) & (2.7159) & (1.0339) \\
			\hline\hline
		\end{tabular}
	\end{adjustbox}
	
	{ Notes: $k_L'=\min\{\lceil0.10n \hat{p}\rceil, 35\}, k_L=\min\{\lceil0.10n \hat{p}\rceil, 40\}$, and $k_L^{''}=\min\{\lceil0.10n \hat{p}\rceil, 45\}$. The coverage rates and average lengths of the CIs
		(in parentheses) are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(3,4)}
		\label{tabledgp12} }%
	\begin{adjustbox}{max width=\textwidth}
		\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9360 & 0.9380 & 0.9330 & 0.9900 & 0.9250 & 0.9890 \\
			$n p_0=125$& (0.3203) & (0.3228) & (0.3186) & (0.6860) & (1.5014) & (2.1898) \\
			$n=1000$& 0.9220 & 0.9250 & 0.9260 & 0.9640 & 0.9490 & 1.0000 \\
			$n p_0=250$& (0.1851) & (0.1848) & (0.1848) & (0.4224) & (1.0371) & (1.6840) \\
			$n=2000$& 0.9470 & 0.9450 & 0.9430 & 0.9570 & 0.9690 & 1.0000 \\
			$n p_0=500$& (0.1463) & (0.140) & (0.1348) & (0.3337) & (0.8660) & (1.2607) \\
			$n=4000$& 0.9700 & 0.9690 & 0.9620 & 0.9770 & 0.9860 & 1.0000 \\
			$n p_0=1000$& (0.1198) & (0.1158) & (0.1122) & (0.2716) & (0.7183) & (0.9206) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9850 & 0.9860 & 0.9840 & 0.9990 & 0.9720 & 0.5230 \\
			$n p_0=250$& (0.9739) & (0.9740) & (0.9714) & (2.2293) & (5.1238) & (4.4394) \\
			$n=1000$& 0.9880 & 0.9860 & 0.9850 & 0.9980 & 0.9830 & 0.6620 \\
			$n p_0=500$& (0.7067) & (0.6712) & (0.6408) & (1.5532) & (3.7708) & (3.5509) \\
			$n=2000$& 0.9730 & 0.9680 & 0.9710 & 0.9930 & 0.9920 & 0.8460 \\
			$n p_0=1000$& (0.5509) & (0.5291) & (0.5129) & (1.2162) & (3.0338) & (2.7241) \\
			$n=4000$& 0.9640 & 0.9590 & 0.9580 & 0.9970 & 0.9960 & 0.8960 \\
			$n p_0=2000$& (0.4365) & (0.4221) & (0.4097) & (1.0004) & (2.6463) & (1.9730) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9630 & 0.9600 & 0.9570 & 0.9680 & 0.9670 & 0.7290 \\
			$n p_0=375$& (1.7439) & (1.6775) & (1.6798) & (3.4327) & (9.2865) & (3.0586) \\
			$n=1000$& 0.9830 & 0.9750 & 0.9730 & 0.9670 & 0.9780 & 0.7750 \\
			$n p_0=750$& (1.4784) & (1.4198) & (1.3557) & (2.6812) & (7.5204) & (2.4019) \\
			$n=2000$& 0.9850 & 0.9850 & 0.9850 & 0.9860 & 0.9930 & 0.7960 \\
			$n p_0=1500$& (1.0767) & (1.0403) & (1.0157) & (2.0941) & (6.2039) & (1.7837) \\
			$n=4000$& 0.9880 & 0.9890 & 0.9870 & 0.9940 & 0.9980 & 0.7660 \\
			$n p_0=3000$ & (0.8422) & (0.8159) & (0.7978) & (1.6545) & (5.0648) & (1.2786) \\
			\hline\hline
		\end{tabular}
	\end{adjustbox}
	
	{ Notes: $k_L'=\min\{\lceil0.10n \hat{p}\rceil, 35\}, k_L=\min\{\lceil0.10n \hat{p}\rceil, 40\}$, and $k_L^{''}=\min\{\lceil0.10n \hat{p}\rceil, 45\}$. The coverage rates and average lengths of the CIs
		(in parentheses) are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(1,5)}
		\label{tabledgp13} }%
	\begin{adjustbox}{max width=\textwidth}
		\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9290 & 0.9250 & 0.9280 & 1.0000 & 0.9640 & 0.9970 \\
			$n p_0=125$& (0.3370) & (0.3358) & (0.3368) & (0.9546) & (1.8920) & (2.5371) \\
			$n=1000$& 0.9040 & 0.8980 & 0.9000 & 0.9950 & 0.9630 & 1.0000 \\
			$n p_0=250$& (0.1934) & (0.1932) & (0.1939) & (0.5695) & (1.3096) & (1.9455) \\
			$n=2000$& 0.9420 & 0.9390 & 0.9370 & 0.9780 & 0.9830 & 1.0000 \\
			$n p_0=500$& (0.1537) & (0.1469) & (0.1409) & (0.4194) & (1.0223) & (1.4481) \\
			$n=4000$& 0.9650 & 0.9570 & 0.9640 & 0.9800 & 0.9940 & 1.0000 \\
			$n p_0=1000$& (0.1320) & (0.1274) & (0.1232) & (0.3480) & (0.8797) & (1.0493) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9540 & 0.9540 & 0.9520 & 1.0000 & 0.9910 & 0.4550 \\
			$n p_0=250$& (1.0248) & (1.0261) & (1.0203) & (3.1054) & (6.6101) & (5.0743) \\
			$n=1000$& 0.9800 & 0.9790 & 0.9770 & 1.0000 & 0.9890 & 0.6800 \\
			$n p_0=500$& (0.7549) & (0.7142) & (0.6767) & (1.9824) & (4.3994) & (4.0805) \\
			$n=2000$& 0.9760 & 0.9810 & 0.9730 & 1.0000 & 0.9980 & 0.8290 \\
			$n p_0=1000$& (0.6110) & (0.5864) & (0.5676) & (1.6036) & (3.7310) & (3.1246) \\
			$n=4000$& 0.9810 & 0.9790 & 0.9850 & 0.9960 & 0.9970 & 0.9400 \\
			$n p_0=2000$& (0.5068) & (0.4887) & (0.4719) & (1.2493) & (3.0515) & (2.2757) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9450 & 0.9430 & 0.9420 & 0.9950 & 0.9860 & 0.6800 \\
			$n p_0=375$& (1.7857) & (1.7186) & (1.7239) & (4.5003) & (10.8424) & (3.6719) \\
			$n=1000$& 0.9760 & 0.9680 & 0.9670 & 0.9880 & 0.9920 & 0.7720 \\
			$n p_0=750$& (1.5884) & (1.4967) & (1.4216) & (3.4665) & (8.9477) & (2.9001) \\
			$n=2000$& 0.9710 & 0.9690 & 0.9640 & 0.9860 & 0.9980 & 0.8320 \\
			$n p_0=1500$& (1.1929) & (1.1490) & (1.1178) & (2.7701) & (7.5159) & (2.1623) \\
			$n=4000$& 0.9810 & 0.9850 & 0.9720 & 0.9870 & 0.9990 & 0.8130 \\
			$n p_0=3000$ & (0.9974) & (0.9647) & (0.9339) & (2.1998) & (6.1795) & (1.5627) \\
			\hline\hline
		\end{tabular}
	\end{adjustbox}
	
	{ Notes: $k_L'=\min\{\lceil0.10n \hat{p}\rceil, 35\}, k_L=\min\{\lceil0.10n \hat{p}\rceil, 40\}$, and $k_L^{''}=\min\{\lceil0.10n \hat{p}\rceil, 45\}$. The coverage rates and average lengths of the CIs
		(in parentheses) are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(2,5)}
		\label{tabledgp14} }%
	\begin{adjustbox}{max width=\textwidth}
		\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9750 & 0.9680 & 0.9680 & 0.8950 & 0.9590 & 0.9620 \\
			$n p_0=125$& (0.1659) & (0.1654) & (0.1658) & (0.4583) & (0.7104) & (1.6608) \\
			$n=1000$& 0.9460 & 0.9560 & 0.9450 & 0.9000 & 0.9480 & 1.0000 \\
			$n p_0=250$& (0.0937) & (0.0937) & (0.0935) & (0.2429) & (0.4537) & (1.3028) \\
			$n=2000$& 0.9490 & 0.9520 & 0.9430 & 0.8540 & 0.9470 & 1.0000 \\
			$n p_0=500$& (0.0606) & (0.0608) & (0.0609) & (0.1422) & (0.2909) & (0.9406) \\
			$n=4000$& 0.9250 & 0.9210 & 0.9220 & 0.7360 & 0.9510 & 1.0000 \\
			$n p_0=1000$& (0.0396) & (0.0398) & (0.0398) & (0.0944) & (0.2058) & (0.6686) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9690 & 0.9600 & 0.9570 & 0.6140 & 0.9580 & 0.5220 \\
			$n p_0=250$& (0.4512) & (0.4497) & (0.4494) & (1.1313) & (1.8356) & (3.3187) \\
			$n=1000$& 0.9390 & 0.9260 & 0.9160 & 0.4640 & 0.9560 & 0.7470 \\
			$n p_0=500$& (0.2850) & (0.2851) & (0.2858) & (0.6401) & (1.1551) & (2.5805) \\
			$n=2000$& 0.9170 & 0.9200 & 0.9010 & 0.2780 & 0.9760 & 0.8600 \\
			$n p_0=1000$& (0.1930) & (0.1920) & (0.1913) & (0.4356) & (0.8223) & (1.9184) \\
			$n=4000$& 0.9150 & 0.9110 & 0.9000 & 0.0570 & 0.9840 & 0.9420 \\
			$n p_0=2000$& (0.1239) & (0.1227) & (0.1234) & (0.3066) & (0.6338) & (1.3889) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9640 & 0.9600 & 0.9570 & 0.9960 & 0.9710 & 0.7790 \\
			$n p_0=375$& (0.8155) & (0.8197) & (0.8194) & (1.1820) & (3.4385) & (1.7884) \\
			$n=1000$& 0.9400 & 0.9420 & 0.9240 & 0.9890 & 0.9780 & 0.8820 \\
			$n p_0=750$& (0.5310) & (0.530) & (0.5319) & (0.7408) & (2.2031) & (1.2994) \\
			$n=2000$& 0.9510 & 0.9530 & 0.9490 & 0.9880 & 0.9860 & 0.9010 \\
			$n p_0=1500$& (0.3468) & (0.3441) & (0.3440) & (0.5227) & (1.5975) & (0.9328) \\
			$n=4000$& 0.9490 & 0.9500 & 0.9540 & 0.9790 & 0.9900 & 0.8540 \\
			$n p_0=3000$ & (0.2226) & (0.2207) & (0.2203) & (0.3922) & (1.2192) & (0.6570) \\
			\hline\hline
		\end{tabular}
	\end{adjustbox}
	
	{ Notes: $k_L'=\min\{\lceil0.10n \hat{p}\rceil, 35\}, k_L=\min\{\lceil0.10n \hat{p}\rceil, 40\}$, and $k_L^{''}=\min\{\lceil0.10n \hat{p}\rceil, 45\}$. The coverage rates and average lengths of the CIs
		(in parentheses) are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(3,5)}
		\label{tabledgp15} }%
	\begin{adjustbox}{max width=\textwidth}
		\begin{tabular}{r|ccc|ccc}
			\hline\hline			
			\multicolumn{7}{c}{Panel A: $x = 1.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9660 & 0.9680 & 0.9700 & 0.9990 & 0.9610 & 0.9740 \\
			$n p_0=125$& (0.2897) & (0.2908) & (0.2917) & (0.6908) & (1.3902) & (2.0587) \\
			$n=1000$& 0.9650 & 0.9610 & 0.9640 & 0.9980 & 0.9810 & 0.9990 \\
			$n p_0=250$& (0.1729) & (0.1728) & (0.1729) & (0.450) & (1.0407) & (1.6376) \\
			$n=2000$& 0.9680 & 0.9650 & 0.9540 & 0.9960 & 0.9870 & 1.0000 \\
			$n p_0=500$& (0.1258) & (0.1222) & (0.1195) & (0.3451) & (1.1745) & (1.2522) \\
			$n=4000$& 0.9610 & 0.9630 & 0.9670 & 0.9890 & 0.9830 & 1.0000 \\
			$n p_0=1000$& (0.0978) & (0.0953) & (0.0941) & (0.2520) & (0.7611) & (0.8988) \\
			\hline
			\multicolumn{7}{c}{Panel B: $x = 3.0$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9880 & 0.9860 & 0.9890 & 1.0000 & 0.9850 & 0.4500 \\
			$n p_0=250$& (0.8559) & (0.8508) & (0.8492) & (2.2227) & (4.8326) & (4.2059) \\
			$n=1000$& 0.9880 & 0.9880 & 0.9820 & 1.0000 & 0.9970 & 0.6160 \\
			$n p_0=500$& (0.6021) & (0.5808) & (0.5653) & (1.6202) & (5.0796) & (3.4570) \\
			$n=2000$& 0.9760 & 0.9750 & 0.9700 & 0.9990 & 0.9900 & 0.8300 \\
			$n p_0=1000$& (0.4561) & (0.4425) & (0.4307) & (1.1778) & (3.4365) & (2.6573) \\
			$n=4000$& 0.9440 & 0.9510 & 0.9520 & 0.9980 & 0.9840 & 0.9240 \\
			$n p_0=2000$& (0.3482) & (0.3384) & (0.3317) & (0.8205) & (2.3834) & (1.8895) \\
			\hline
			\multicolumn{7}{c}{Panel C: $x = 4.5$}  \\\hline
			& \multicolumn{3}{c|}{Quasi-Bayesian} & \multicolumn{3}{c}{Pickands}\\\hline
			\hline
			& $k_L'$ & $k_L$ & $k_L^{''}$ & Mom & Momt-pick & Pwm \\
			\hline
			$n=500$& 0.9750 & 0.9720 & 0.9790 & 0.9960 & 0.9890 & 0.6370 \\
			$n p_0=375$& (1.5712) & (1.5248) & (1.5297) & (3.3904) & (9.6408) & (2.7729) \\
			$n=1000$& 0.9910 & 0.9870 & 0.9860 & 0.9890 & 0.9910 & 0.7330 \\
			$n p_0=750$& (1.2442) & (1.1967) & (1.1629) & (2.4786) & (7.7734) & (2.1640) \\
			$n=2000$& 0.9820 & 0.9860 & 0.9810 & 0.9810 & 0.9860 & 0.7970 \\
			$n p_0=1500$& (0.8781) & (0.8533) & (0.8341) & (1.8032) & (5.9840) & (1.6152) \\
			$n=4000$& 0.9770 & 0.9780 & 0.9800 & 0.9790 & 0.9830 & 0.8380 \\
			$n p_0=3000$ & (0.6431) & (0.6276) & (0.6143) & (1.2068) & (4.1326) & (1.1778) \\
			\hline\hline
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 1.0000  & 0.9680  & 0.9570  & 1.0000  & 0.9680  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=125$ & (0.8451)  & (1.9062)  & (1.1307)  & (1.0030)  & (1.9062)  & (0.8803)  & (1.0228)  & (2.3633)  & (1.1420) \\
			$n=1000$  & 0.9940  & 0.9730  & 0.9880  & 0.9980  & 0.9730  & 1.0000  & 1.0000  & 0.9990  & 1.0000 \\
			$n p_{0} = 250$ & (0.4979)  & (1.2312)  & (0.8488)  & (0.6093)  & (1.2312)  & (0.6345)  & (0.6363)  & (1.6115)  & (0.8707) \\
			$n=2000$  & 0.9930  & 0.9800  & 0.9930  & 0.9970  & 0.9800  & 1.0000  & 1.0000  & 0.9990  & 1.0000 \\
			$np_{0}=500$ & (0.3267)  & (0.8659)  & (0.5960)  & (0.3736)  & (0.8659)  & (0.4350)  & (0.4150)  & (1.1212)  & (0.6267) \\
			$n=4000$  & 0.9880  & 0.9850  & 0.9970  & 0.9920  & 0.9850  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=1000$ & (0.2303) & (0.6343)  & (0.4158)  & (0.2388)  & (0.6343)  & (0.2910)  & (0.2758)  & (0.7698)  & (0.4353) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 1.0000  & 0.9900  & 0.7020  & 1.0000  & 0.9900  & 0.9860  & 1.0000  & 1.0000  & 0.0970 \\
			$np_{0}=250$ & (0.8204) & (1.9218)  & (0.9080)  & (1.0725)  & (1.9218)  & (0.6704)  & (1.0535)  & (2.5257)  & (0.8646) \\
			$n=1000$  & 0.9990  & 0.9830  & 0.8150  & 1.0000  & 0.9830  & 1.0000  & 1.0000  & 1.0000  & 0.5860 \\
			$np_{0}=500$ & (0.5384)  & (1.3046)  & (0.7082)  & (0.6369)  & (1.3046)  & (0.4924)  & (0.6614)  & (1.6522)  & (0.6993) \\
			$n=2000$  & 0.9990  & 0.9880  & 0.8930  & 0.9990  & 0.9880  & 0.9160  & 1.0000  & 1.0000  & 0.8650 \\
			$np_{0}=1000$ & (0.3669)  & (0.9549)  & (0.5213)  & (0.4037)  & (0.9549)  & (0.3561)  & (0.4309)  & (1.1412)  & (0.5213) \\
			$n=4000$  & 0.9990  & 0.9950  & 0.9390  & 0.9970  & 0.9950  & 1.0000  & 1.0000  & 1.0000  & 0.9790 \\
			$np_{0}=2000$ & (0.2567)  & (0.7050)  & (0.3703)  & (0.2645)  & (0.7050)  & (0.2438)  & (0.2856)  & (0.7894)  & (0.3695) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9980  & 0.9850  & 0.8430  & 0.9990  & 0.9850  & 0.8520  & 1.0000  & 1.0000  & 0.4520 \\
			$np_{0}=375$ & (0.6377)  & (1.7471)  & (0.4787)  & (0.7209)  & (1.7471)  & (0.3887)  & (0.8213)  & (2.2790)  & (0.4152) \\
			$n=1000$  & 0.9880  & 0.9900  & 0.9250  & 0.9950  & 0.9900  & 0.9940  & 1.0000  & 1.0000  & 0.6680 \\
			$np_{0}=750$ & (0.4262)  & (1.2530)  & (0.3641)  & (0.4764)  & (1.2530)  & (0.2909)  & (0.5365)  & (1.6323)  & (0.3170) \\
			$n=2000$  & 0.9930  & 0.9920  & 0.9400  & 0.9910  & 0.9920  & 1.0000  & 1.0000  & 1.0000  & 0.7970 \\
			$np_{0}=1500$ & (0.3124)  & (0.9603)  & (0.2622)  & (0.3213)  & (0.9603)  & (0.2344)  & (0.3402)  & (1.1245)  & (0.2233) \\
			$n=4000$  & 0.9960  & 0.9990  & 0.9660  & 0.9870  & 0.9990  & 1.0000  & 1.0000  & 1.0000  & 0.9690 \\
			$np_{0}=3000$ & (0.2285)  & (0.7277)  & (0.1814)  & (0.2299)  & (0.7277)  & (0.1994)  & (0.2317)  & (0.7839)  & (0.1424) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}
\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 1.0000  & 0.9830  & 0.9530  & 1.0000  & 0.9830  & 1.0000  & 1.0000  & 0.9990  & 1.0000 \\
			$np_{0}=125$ & (1.8886)  & (3.8828)  & (3.0487)  & (1.7846)  & (3.8828)  & (2.2567)  & (1.7452)  & (3.5711)  & (2.9555) \\
			$n=1000$  & 0.9990  & 0.9820  & 0.9960  & 0.9990  & 0.9820  & 1.0000  & 1.0000  & 0.9990  & 1.0000 \\
			$n p_{0} = 250$ & (1.1938)  & (2.8319)  & (2.3919)  & (1.0357)  & (2.8319)  & (1.6693)  & (1.0599)  & (2.5173)  & (2.2898) \\
			$n=2000$  & 0.9950  & 0.9800  & 1.0000  & 0.9950  & 0.9800  & 1.0000  & 1.0000  & 0.9960  & 1.0000 \\
			$np_{0}=500$ & (0.7545)  & (1.9118)  & (1.7313)  & (0.7211)  & (1.9118)  & (1.1631)  & (0.7092)  & (1.7663)  & (1.6687) \\
			$n=4000$  & 0.9910  & 0.9720  & 1.0000  & 0.9770  & 0.9720  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=1000$ & (0.5150)  & (1.3444)  & (1.2218)  & (0.5906)  & (1.3444)  & (0.7936)  & (0.4710)  & (1.2116)  & (1.1666) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 1.0000  & 0.9890  & 0.4830  & 1.0000  & 0.9890  & 0.9820  & 1.0000  & 1.0000  & 0.1160 \\
			$np_{0}=250$ & (2.8498)  & (6.3030)  & (3.4320)  & (2.2688)  & (6.3030)  & (2.3812)  & (2.5030)  & (5.4479)  & (3.1066) \\
			$n=1000$  & 0.9990  & 0.9900  & 0.6890  & 0.9980  & 0.9900  & 1.0000  & 1.0000  & 1.0000  & 0.7900 \\
			$np_{0}=500$ & (1.7404)  & (4.0388)  & (2.7388)  & (1.3848)  & (4.0388)  & (1.8194)  & (1.5631)  & (3.6593)  & (2.5066) \\
			$n=2000$  & 1.0000  & 0.9870  & 0.7980  & 0.9910  & 0.9870  & 0.9640  & 1.0000  & 1.0000  & 0.9860 \\
			$np_{0}=1000$ & (1.1643)  & (2.8646)  & (2.0439)  & (1.1706)  & (2.8646)  & (1.3048)  & (1.0473)  & (2.5212)  & (1.8721) \\
			$n=4000$  & 0.9990  & 0.9870  & 0.8440  & 0.9970  & 0.9870  & 1.0000  & 1.0000  & 1.0000  & 0.9980 \\
			$np_{0}=2000$ & (0.8487)  & (2.2158)  & (1.4797)  & (1.0736)  & (2.2158)  & (0.8720)  & (0.6982)  & (1.7766)  & (1.3173) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9970  & 0.9820  & 0.6780  & 1.0000  & 0.9820  & 0.9920  & 1.0000  & 1.0000  & 0.6210 \\
			$np_{0}=375$ & (2.5178)  & (7.1443)  & (1.8635)  & (2.9579)  & (7.1443)  & (1.2756)  & (2.3074)  & (6.4701)  & (1.5360) \\
			$n=1000$  & 0.9920  & 0.9860  & 0.8180  & 0.9980  & 0.9860  & 1.0000  & 1.0000  & 1.0000  & 0.8370 \\
			$np_{0}=750$ & (1.6198)  & (4.6929)  & (1.4353)  & (2.2721)  & (4.6929)  & (0.9238)  & (1.4185)  & (4.4482)  & (1.1625) \\
			$n=2000$  & 0.9830  & 0.9880  & 0.8380  & 1.0000  & 0.9880  & 1.0000  & 0.9990  & 1.0000  & 0.9410 \\
			$np_{0}=1500$ & (1.1881)  & (3.6423)  & (1.0679)  & (1.6526)  & (3.6423)  & (0.7000)  & (0.9534)  & (3.0812)  & (0.8041) \\
			$n=4000$  & 0.9930  & 0.9930  & 0.8060  & 1.0000  & 0.9930  & 1.0000  & 0.9990  & 1.0000  & 0.9980 \\
			$np_{0}=3000$ & (0.9086)  & (2.8784)  & (0.7983)  & (1.1660)  & (2.8784)  & (0.5469)  & (0.6680)  & (2.1533)  & (0.5229) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}
\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9990  & 0.9810  & 0.9620  & 1.0000  & 0.9810  & 1.0000  & 1.0000  & 0.9980  & 1.0000 \\
			$np_{0}=125$ & (0.6926)  & (1.2594)  & (2.0065)  & (1.0749) & (1.2594)  & (1.4580)  & (0.6077)  & (1.1008)  & (1.9234) \\
			$n=1000$  & 1.0000  & 0.9830  & 1.0000  & 1.0000  & 0.9830  & 1.0000  & 1.0000  & 0.9950  & 1.0000 \\
			$n p_{0} = 250$ & (0.4422)  & (0.9558)  & (1.6196)  & (0.6258)  & (0.9558)  & (1.1014)  & (0.3577)  & (0.7668)  & (1.5110) \\
			$n=2000$  & 1.0000  & 0.9880  & 1.0000  & 0.9970  & 0.9880  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=500$ & (0.3270)  & (0.7721)  & (1.2250)  & (0.3837)  & (0.7721)  & (0.7833)  & (0.2392)  & (0.5600)  & (1.1124) \\
			$n=4000$  & 0.9950  & 0.9770  & 1.0000  & 0.9810  & 0.9770  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=1000$ & (0.2207)  & (0.5373)  & (0.8642)  & (0.2111)  & (0.5373)  & (0.5417)  & (0.1618)  & (0.3880)  & (0.7821) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 0.9990  & 0.9940  & 0.3980  & 0.9990  & 0.9940  & 0.9610  & 1.0000  & 1.0000  & 0.1760 \\
			$np_{0}=250$ & (2.2102)  & (4.4224)  & (4.1140)  & (3.0513)  & (4.4224)  & (2.8234)  & (1.7029)  & (3.2635)  & (3.7198) \\
			$n=1000$  & 0.9990  & 0.9940  & 0.5780  & 0.9990  & 0.9940  & 1.0000  & 1.0000  & 0.9980  & 0.9240 \\
			$np_{0}=500$ & (1.5119)  & (3.2712)  & (3.3877)  & (1.7281)  & (3.2712)  & (2.1849)  & (1.0715)  & (2.2519)  & (2.9893) \\
			$n=2000$  & 1.0000  & 0.9860  & 0.8510  & 1.0000  & 0.9860  & 0.9860  & 1.0000  & 1.0000  & 0.9980 \\
			$np_{0}=1000$ & (0.9752)  & (2.2767)  & (2.5439)  & (0.9829)  & (2.2767)  & (1.5748)  & (0.7246)  & (1.6244)  & (2.2292) \\
			$n=4000$  & 0.9990  & 0.9880  & 0.9280  & 0.9910  & 0.9880  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=2000$ & (0.6420)  & (1.5477)  & (1.7799)  & (0.4926)  & (1.5477)  & (1.0667)  & (0.4946)  & (1.1679)  & (1.5651) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 1.0000  & 0.9980  & 0.6240  & 0.9970  & 0.9980  & 1.0000  & 1.0000  & 1.0000  & 0.8670 \\
			$np_{0}=375$ & (3.0773)  & (8.2952)  & (2.5734)  & (3.2919)  & (8.2952)  & (1.7223)  & (2.0093)  & (5.8439)  & (2.1646) \\
			$n=1000$  & 0.9910  & 0.9890  & 0.7580  & 0.9800  & 0.9890  & 1.0000  & 1.0000  & 1.0000  & 0.9640 \\
			$np_{0}=750$ & (2.0931)  & (6.0219)  & (2.0002)  & (2.0914)  & (6.0219)  & (1.1757)  & (1.3825)  & (4.0914)  & (1.6229) \\
			$n=2000$  & 0.9890  & 0.9850  & 0.8060  & 0.9100  & 0.9850  & 1.0000  & 1.0000  & 1.0000  & 0.9970 \\
			$np_{0}=1500$ & (1.4315)  & (4.2559)  & (1.4679)  & (1.1794)  & (4.2559)  & (0.8275)  & (0.9673)  & (2.9548)  & (1.1087) \\
			$n=4000$  & 0.9720  & 0.9690  & 0.8680  & 0.8370  & 0.9690  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=3000$ & (0.8776)  & (2.7159)  & (1.0339)  & (0.7713)  & (2.7159)  & (0.6016)  & (0.6763)  & (2.1080)  & (0.7326) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}
\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9980  & 0.9820  & 0.9330  & 1.0000  & 0.9820  & 1.0000  & 1.0000  & 0.9980  & 0.9940 \\
			$np_{0}=125$ & (1.4814)  & (3.9622)  & (1.4388)  & (1.9523)  & (3.9622)  & (1.0401)  & (1.3366)  & (3.6022)  & (1.3374) \\
			$n=1000$  & 0.9970  & 0.9940  & 0.9630  & 0.9950  & 0.9940  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$n p_{0} = 250$ & (1.0809)  & (3.1801)  & (1.1207)  & (1.3875)  & (3.1801)  & (0.7404)  & (0.8605)  & (2.5052)  & (1.0086) \\
			$n=2000$  & 0.9760  & 0.9870  & 0.9730  & 0.9920  & 0.9870  & 1.0000  & 1.0000  & 0.9990  & 1.0000 \\
			$np_{0}=500$ & (0.7511)  & (2.3309)  & (0.8267)  & (0.9485)  & (2.3309)  & (0.5027)  & (0.5825)  & (1.7822)  & (0.7147) \\
			$n=4000$  & 0.9550  & 0.9740  & 0.9790  & 0.9870  & 0.9740  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=1000$ & (0.4650)  & (1.4488)  & (0.5810)  & (0.6185)  & (1.4488)  & (0.3278)  & (0.3995)  & (1.2341)  & (0.4913) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 1.0000  & 0.9960  & 0.3990  & 1.0000  & 0.9960  & 0.9980  & 1.0000  & 1.0000  & 0.1190 \\
			$np_{0}=250$ & (1.8113)  & (4.8315)  & (1.1930)  & (2.3759)  & (4.8315)  & (0.7832)  & (1.4633)  & (3.8752)  & (0.9840) \\
			$n=1000$  & 0.9990  & 0.9940  & 0.5420  & 0.9980  & 0.9940  & 1.0000  & 1.0000  & 1.0000  & 0.5110 \\
			$np_{0}=500$ & (1.2152)  & (3.4420)  & (1.0037)  & (1.5705)  & (3.4420)  & (0.5604)  & (0.9337)  & (2.6234)  & (0.8026) \\
			$n=2000$  & 0.9830  & 0.9840  & 0.7430  & 0.9970  & 0.9840  & 0.9820  & 1.0000  & 1.0000  & 0.8290 \\
			$np_{0}=1000$ & (0.7482)  & (2.1716)  & (0.7682)  & (1.0374)  & (2.1716)  & (0.4157)  & (0.6212)  & (1.8183)  & (0.6022) \\
			$n=4000$  & 0.9750  & 0.9780  & 0.8010  & 0.9940  & 0.9780  & 1.0000  & 1.0000  & 1.0000  & 0.9440 \\
			$np_{0}=2000$ & (0.4875)  & (1.4713)  & (0.5490)  & (0.6673)  & (1.4713)  & (0.2914)  & (0.4204)  & (1.2839)  & (0.4248) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9980  & 0.9930  & 0.5590  & 1.0000  & 0.9930  & 0.9410  & 1.0000  & 1.0000  & 0.4280 \\
			$np_{0}=375$ & (1.5060)  & (4.9829)  & (0.7829)  & (1.6908)  & (4.9829)  & (0.5165)  & (1.1924)  & (3.8543)  & (0.5577) \\
			$n=1000$  & 0.9810  & 0.9910  & 0.6990  & 0.9990  & 0.9910  & 0.9270  & 1.0000  & 1.0000  & 0.6670 \\
			$np_{0}=750$ & (0.9935)  & (3.1977)  & (0.6487)  & (1.1236)  & (3.1977)  & (0.4427)  & (0.8142)  & (2.5769)  & (0.4337) \\
			$n=2000$  & 0.9650  & 0.9760  & 0.8410  & 0.9940  & 0.9760  & 0.9500  & 1.0000  & 1.0000  & 0.7990 \\
			$np_{0}=1500$ & (0.6307)  & (2.0447)  & (0.5009)  & (0.8049)  & (2.0447)  & (0.3884)  & (0.5532)  & (1.7958)  & (0.3103) \\
			$n=4000$  & 0.9550  & 0.9710  & 0.8640  & 0.9960  & 0.9710  & 0.9940  & 1.0000  & 1.0000  & 0.9500 \\
			$np_{0}=3000$ & (0.4454)  & (1.4648)  & (0.3756)  & (0.5908)  & (1.4648)  & (0.3267)  & (0.3695)  & (1.2600)  & (0.2003) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(2,2)}
		\label{tablenpbr5} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9950  & 0.9610  & 0.9590  & 1.0000  & 0.9610  & 1.0000  & 1.0000  & 0.9940  & 1.0000 \\
			$np_{0}=125$ & (2.2188)  & (5.4216)  & (3.4788)  & (3.4650)  & (5.4216)  & (2.4951)  & (1.9792)  & (4.8058)  & (3.2518) \\
			$n=1000$  & 0.9780  & 0.9690  & 0.9850  & 0.9930  & 0.9690  & 1.0000  & 1.0000  & 0.9940  & 1.0000 \\
			$n p_{0} = 250$ & (1.5651)  & (4.2438)  & (2.7218)  & (2.3905)  & (4.2438)  & (1.8323)  & (1.2702)  & (3.4136)  & (2.5034) \\
			$n=2000$  & 0.9880  & 0.9910  & 1.0000  & 0.9930  & 0.9910  & 1.0000  & 1.0000  & 0.9980  & 1.0000 \\
			$np_{0}=500$ & (1.2254)  & (3.4312)  & (2.0395)  & (1.7470)  & (3.4312)  & (1.2629)  & (0.8927)  & (2.4580)  & (1.8055) \\
			$n=4000$  & 0.9800  & 0.9830  & 0.9990  & 0.9830  & 0.9830  & 1.0000  & 0.9980  & 0.9990  & 1.0000 \\
			$np_{0}=1000$ & (0.9431)  & (2.7106)  & (1.4748)  & (1.1897)  & (2.7106)  & (0.8491)  & (0.6316)  & (1.7796)  & (1.2531) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 1.0000  & 0.9900  & 0.4470  & 1.0000  & 0.9900  & 0.9960  & 1.0000  & 1.0000  & 0.1810 \\
			$np_{0}=250$ & (3.8273)  & (9.5945)  & (3.9034)  & (4.3673)  & (9.5945)  & (2.6152)  & (3.0333)  & (7.7149)  & (3.3697) \\
			$n=1000$  & 0.9990  & 0.9840  & 0.5420  & 0.9930  & 0.9840  & 1.0000  & 1.0000  & 0.9990  & 0.7700 \\
			$np_{0}=500$ & (2.8143)  & (7.2778)  & (3.2288)  & (3.3399)  & (7.2778)  & (1.9684)  & (1.9722)  & (5.2322)  & (2.7333) \\
			$n=2000$  & 0.9960  & 0.9880  & 0.7000  & 0.9930  & 0.9880  & 0.9920  & 1.0000  & 1.0000  & 0.9700 \\
			$np_{0}=1000$ & (2.0669)  & (5.6281)  & (2.5067)  & (2.4638)  & (5.6281)  & (1.4298)  & (1.3731)  & (3.7262)  & (2.0465) \\
			$n=4000$  & 0.9880  & 0.9880  & 0.7500  & 0.9710  & 0.9880  & 1.0000  & 1.0000  & 1.0000  & 0.9930 \\
			$np_{0}=2000$ & (1.4570)  & (4.1683)  & (1.8239)  & (1.7020)  & (4.1683)  & (0.9563)  & (0.9561)  & (2.6663)  & (1.4439) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9950  & 0.9910  & 0.5880  & 0.9940  & 0.9910  & 0.9570  & 1.0000  & 1.0000  & 0.6310 \\
			$np_{0}=375$ & (4.1978)  & (11.7651)  & (2.4990)  & (5.3171)  & (11.7651)  & (1.7404)  & (3.1879)  & (8.9517)  & (1.9331) \\
			$n=1000$  & 0.9900  & 0.9920  & 0.6560  & 0.9830  & 0.9920  & 0.9870  & 1.0000  & 1.0000  & 0.8280 \\
			$np_{0}=750$ & (3.1554)  & (9.2127)  & (2.0170)  & (3.7883)  & (9.2127)  & (1.2939)  & (2.0597)  & (6.3268)  & (1.4758) \\
			$n=2000$  & 0.9900  & 0.9870  & 0.6710  & 0.9820  & 0.9870  & 1.0000  & 0.9990  & 1.0000  & 0.9160 \\
			$np_{0}=1500$ & (2.3103)  & (7.1616)  & (1.5719)  & (2.6580)  & (7.1616)  & (1.0355)  & (1.4018)  & (4.5931)  & (1.0447) \\
			$n=4000$  & 0.9690  & 0.9790  & 0.7540  & 0.9500  & 0.9790  & 0.9960  & 0.9970  & 1.0000  & 0.9960 \\
			$np_{0}=3000$ & (1.5585)  & (5.0660)  & (1.2132)  & (1.7273)  & (5.0660)  & (0.8612)  & (0.9959)  & (3.3014)  & (0.6724) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(3,2)}
		\label{tablenpbr6} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9900  & 0.9250  & 0.9890  & 1.0000  & 0.9250  & 1.0000  & 1.0000  & 0.9760  & 1.0000 \\
			$np_{0}=125$ & (0.6860)  & (1.5014)  & (2.1898)  & (1.2009)  & (1.5014)  & (1.5300)  & (0.5864)  & (1.2579)  & (2.0148) \\
			$n=1000$  & 0.9640  & 0.9490  & 1.0000  & 0.9980  & 0.9490  & 1.0000  & 1.0000  & 0.9870  & 1.0000 \\
			$n p_{0} = 250$ & (0.4224)  & (1.0371)  & (1.6840)  & (0.7605)  & (1.0371)  & (1.1529)  & (0.3691)  & (0.9179)  & (1.5778) \\
			$n=2000$  & 0.9570  & 0.9690  & 1.0000  & 0.9960  & 0.9690  & 1.0000  & 0.9990  & 0.9980  & 1.0000 \\
			$np_{0}=500$ & (0.3337)  & (0.8660)  & (1.2607)  & (0.5470)  & (0.8660)  & (0.8144)  & (0.2637)  & (0.6844)  & (1.1555) \\
			$n=4000$  & 0.9770  & 0.9860  & 1.0000  & 0.9970  & 0.9860  & 1.0000  & 1.0000  & 0.9960  & 1.0000 \\
			$np_{0}=1000$ & (0.2716)  & (0.7182)  & (0.9206)  & (0.3992)  & (0.7182)  & (0.5594)  & (0.1938)  & (0.5105)  & (0.8090) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 0.9990  & 0.9720  & 0.5230  & 1.0000  & 0.9720  & 0.9930  & 1.0000  & 0.9960  & 0.2510 \\
			$np_{0}=250$ & (2.2293)  & (5.1238)  & (4.4393)  & (3.7285)  & (5.1238)  & (2.9733)  & (1.7626)  & (4.0675)  & (3.8912) \\
			$n=1000$  & 0.9980  & 0.9830  & 0.6620  & 1.0000  & 0.9830  & 1.0000  & 1.0000  & 0.9990  & 0.9390 \\
			$np_{0}=500$ & (1.5533)  & (3.7708)  & (3.5509)  & (2.5337)  & (3.7708)  & (2.2984)  & (1.1752)  & (2.8513)  & (3.1341) \\
			$n=2000$  & 0.9930  & 0.9920  & 0.8460  & 0.9990  & 0.9920  & 0.9930  & 1.0000  & 1.0000  & 0.9980 \\
			$np_{0}=1000$ & (1.2162)  & (3.0338)  & (2.7241)  & (1.7831)  & (3.0338)  & (1.6587)  & (0.8407)  & (2.0998)  & (2.3442) \\
			$n=4000$  & 0.9970  & 0.9960  & 0.8960  & 0.9920  & 0.9960  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=2000$ & (1.0004)  & (2.6463)  & (1.9730)  & (1.2654)  & (2.6463)  & (1.1113)  & (0.6124)  & (1.5985)  & (1.6449) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9680  & 0.9670  & 0.7290  & 0.9710  & 0.9670  & 1.0000  & 0.9840  & 0.9940  & 0.8590 \\
			$np_{0}=375$ & (3.4327)  & (9.2865)  & (3.0586)  & (4.0245)  & (9.2865)  & (2.0784)  & (2.4200)  & (7.4570)  & (2.5292) \\
			$n=1000$  & 0.9670  & 0.9780  & 0.7750  & 0.9660  & 0.9780  & 1.0000  & 0.9890  & 0.9980  & 0.9640 \\
			$np_{0}=750$ & (2.6812)  & (7.5204)  & (2.4019)  & (3.0880)  & (7.5204)  & (1.4926)  & (1.7613)  & (5.3341)  & (1.9084) \\
			$n=2000$  & 0.9860  & 0.9930  & 0.7960  & 0.9850  & 0.9930  & 1.0000  & 0.9850  & 1.0000  & 0.9960 \\
			$np_{0}=1500$ & (2.0941)  & (6.2039)  & (1.7837)  & (2.4227)  & (6.2039)  & (1.1206)  & (1.2854)  & (3.9366)  & (1.3160) \\
			$n=4000$  & 0.9940  & 0.9980  & 0.7660  & 0.9820  & 0.9980  & 0.9990  & 0.9790  & 1.0000  & 1.0000 \\
			$np_{0}=3000$ & (1.6545)  & (5.0648)  & (1.2786)  & (1.8811)  & (5.0648)  & (0.8256)  & (0.9431)  & (2.9245)  & (0.8696) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(1,3)}
		\label{tablenpbr7} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 1.0000  & 0.9950  & 0.9400  & 1.0000  & 0.9950  & 1.0000  & 1.0000  & 1.0000  & 0.9940 \\
			$np_{0}=125$ & (2.0546)  & (5.0625)  & (1.7819)  & (2.4149)  & (5.0625)  & (1.3876)  & (1.9314)  & (4.8767)  & (1.6855) \\
			$n=1000$  & 0.9960  & 0.9930  & 0.9680  & 0.9960  & 0.9930  & 1.0000  & 1.0000  & 0.9980  & 0.9980 \\
			$n p_{0} = 250$ & (1.4625)  & (3.9807)  & (1.3816)  & (1.7172)  & (3.9807)  & (1.0127)  & (1.2847)  & (3.4725)  & (1.2765) \\
			$n=2000$  & 0.9940  & 0.9990  & 0.9770  & 0.9890  & 0.9990  & 1.0000  & 1.0000  & 1.0000  & 0.9990 \\
			$np_{0}=500$ & (1.0924)  & (3.0601)  & (1.0266)  & (1.1551)  & (3.0601)  & (0.6930)  & (0.8954)  & (2.4858)  & (0.9140) \\
			$n=4000$  & 0.9840  & 0.9920  & 0.9890  & 0.9830  & 0.9920  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=1000$ & (0.7476)  & (2.1403)  & (0.7322)  & (0.7658)  & (2.1403)  & (0.4520)  & (0.6348)  & (1.7979)  & (0.6310) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 1.0000  & 0.9990  & 0.3320  & 1.0000  & 0.9990  & 0.9300  & 1.0000  & 1.0000  & 0.0430 \\
			$np_{0}=250$ & (2.7008)  & (6.4429)  & (1.4509)  & (2.8440)  & (6.4429)  & (1.0746)  & (2.3035)  & (5.4941)  & (1.2373) \\
			$n=1000$  & 1.0000  & 0.9990  & 0.4930  & 1.0000  & 0.9990  & 0.9980  & 1.0000  & 1.0000  & 0.3860 \\
			$np_{0}=500$ & (1.8219)  & (4.5428)  & (1.2463)  & (1.8593)  & (4.5428)  & (0.8412)  & (1.5027)  & (3.7367)  & (1.0383) \\
			$n=2000$  & 0.9990  & 0.9980  & 0.6240  & 0.9990  & 0.9980  & 1.0000  & 1.0000  & 1.0000  & 0.7000 \\
			$np_{0}=1000$ & (1.2479)  & (3.3172)  & (0.9707)  & (1.1767)  & (3.3172)  & (0.5804)  & (1.0209)  & (2.6924)  & (0.7838) \\
			$n=4000$  & 0.9940  & 0.9970  & 0.7610  & 0.9860  & 0.9970  & 0.9790  & 1.0000  & 1.0000  & 0.8710 \\
			$np_{0}=2000$ & (0.8147)  & (2.2526)  & (0.7152)  & (0.7111)  & (2.2526)  & (0.3753)  & (0.6970)  & (1.9506)  & (0.5572) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 1.0000  & 0.9990  & 0.4430  & 1.0000  & 0.9990  & 0.9990  & 1.0000  & 1.0000  & 0.2730 \\
			$np_{0}=375$ & (2.4174)  & (7.0347)  & (1.0180)  & (2.6033)  & (7.0347)  & (0.6829)  & (1.9899)  & (5.6971)  & (0.7814) \\
			$n=1000$  & 1.0000  & 1.0000  & 0.6010  & 0.9990  & 1.0000  & 0.9780  & 1.0000  & 1.0000  & 0.5840 \\
			$np_{0}=750$ & (1.6713)  & (4.9101)  & (0.8610)  & (1.6568)  & (4.9101)  & (0.5498)  & (1.3528)  & (3.9035)  & (0.6323) \\
			$n=2000$  & 0.9870  & 0.9960  & 0.7430  & 0.9930  & 0.9960  & 0.9780  & 1.0000  & 1.0000  & 0.7610 \\
			$np_{0}=1500$ & (1.1008)  & (3.2691)  & (0.6784)  & (1.0483)  & (3.2691)  & (0.4360)  & (0.9327)  & (2.7540)  & (0.4631) \\
			$n=4000$  & 0.9780  & 0.9990  & 0.8360  & 0.9840  & 0.9990  & 0.9810  & 1.0000  & 1.0000  & 0.8630 \\
			$np_{0}=3000$ & (0.7426)  & (2.3010)  & (0.5187)  & (0.8092)  & (2.3010)  & (0.3712)  & (0.6483)  & (2.0185)  & (0.3211) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(2,3)}
		\label{tablenpbr8} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 1.0000  & 0.9850  & 0.9670  & 1.0000  & 0.9850  & 1.0000  & 1.0000  & 0.9980  & 1.0000 \\
			$np_{0}=125$ & (3.0654)  & (6.9954)  & (4.1390)  & (4.4747)  & (6.9954)  & (3.2049)  & (2.7782)  & (6.1927)  & (3.8966) \\
			$n=1000$  & 0.9990  & 0.9910  & 0.9960  & 1.0000  & 0.9910  & 1.0000  & 1.0000  & 0.9980  & 1.0000 \\
			$n p_{0} = 250$ & (2.0424)  & (5.1007)  & (3.2040)  & (3.0133)  & (5.1007)  & (2.3863)  & (1.8146)  & (4.4999)  & (3.0169) \\
			$n=2000$  & 0.9880  & 0.9950  & 1.0000  & 0.9960  & 0.9950  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=500$ & (1.6244)  & (4.2416)  & (2.4056)  & (2.0937)  & (4.2416)  & (1.6657)  & (1.2929)  & (3.3576)  & (2.1935) \\
			$n=4000$  & 0.9880  & 0.9960  & 1.0000  & 0.9800  & 0.9960  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=1000$ & (1.2363)  & (3.3682)  & (1.7375)  & (1.3762)  & (3.3682)  & (1.1055)  & (0.9269)  & (2.4891)  & (1.5290) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 1.0000  & 0.9990  & 0.4010  & 1.0000  & 0.9990  & 0.9390  & 1.0000  & 1.0000  & 0.0570 \\
			$np_{0}=250$ & (5.2154)  & (12.0894)  & (4.5569)  & (6.0994)  & (12.0894)  & (3.3878)  & (4.5405)  & (10.4261)  & (4.0248) \\
			$n=1000$  & 0.9990  & 0.9950  & 0.5330  & 0.9990  & 0.9950  & 1.0000  & 1.0000  & 1.0000  & 0.5960 \\
			$np_{0}=500$ & (3.7688)  & (8.7902)  & (3.8196)  & (3.9635)  & (8.7902)  & (2.6501)  & (2.9125)  & (7.0511)  & (3.3376) \\
			$n=2000$  & 0.9980  & 0.9970  & 0.6800  & 0.9970  & 0.9970  & 1.0000  & 1.0000  & 1.0000  & 0.9110 \\
			$np_{0}=1000$ & (2.8166)  & (6.9658)  & (2.9655)  & (2.6856)  & (6.9658)  & (1.8935)  & (2.0635)  & (5.2298)  & (2.5124) \\
			$n=4000$  & 0.9990  & 0.9980  & 0.7570  & 0.9830  & 0.9980  & 1.0000  & 1.0000  & 1.0000  & 0.9870 \\
			$np_{0}=2000$ & (2.1130)  & (5.5997)  & (2.1860)  & (1.7428)  & (5.5997)  & (1.2075)  & (1.4529)  & (3.8637)  & (1.7892) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9990  & 0.9970  & 0.5640  & 0.9990  & 0.9970  & 0.9990  & 1.0000  & 1.0000  & 0.4850 \\
			$np_{0}=375$ & (5.5002  & (15.0285  & (3.1276  & (6.1859  & (15.0285  & (2.1895  & (4.6872  & (12.6130  & (2.5517 \\
			$n=1000$  & 0.9940  & 0.9980  & 0.6420  & 0.9910  & 0.9980  & 0.9940  & 1.0000  & 1.0000  & 0.7730 \\
			$np_{0}=750$ & (4.2624  & (11.6848  & (2.5595  & (4.3261  & (11.6848  & (1.7446  & (3.2505  & (8.8763  & (2.0104 \\
			$n=2000$  & 0.9910  & 1.0000  & 0.7150  & 0.9690  & 1.0000  & 0.9950  & 1.0000  & 1.0000  & 0.8960 \\
			$np_{0}=1500$ & (3.2516  & (8.9144  & (1.9690  & (2.9199  & (8.9144  & (1.2309  & (2.2048  & (6.3937  & (1.4482 \\
			$n=4000$  & 0.9770  & 0.9960  & 0.7580  & 0.9080  & 0.9960  & 1.0000  & 0.9990  & 1.0000  & 0.9740 \\
			$np_{0}=3000$ & (2.3628  & (6.8180  & (1.5001  & (1.8548  & (6.8180  & (0.9287  & (1.5639  & (4.8275  & (0.9479 \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(3,3)}
		\label{tablenpbr9} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 1.0000  & 0.9640  & 0.9970  & 1.0000  & 0.9640  & 1.0000  & 1.0000  & 0.9960  & 1.0000 \\
			$np_{0}=125$ & (0.9546)  & (1.8920)  & (2.5371)  & (1.4896)  & (1.8920)  & (1.9158)  & (0.8056)  & (1.5757)  & (2.3371) \\
			$n=1000$  & 0.9950  & 0.9630  & 1.0000  & 1.0000  & 0.9630  & 1.0000  & 1.0000  & 0.9960  & 1.0000 \\
			$n p_{0} = 250$ & (0.5695)  & (1.3096)  & (1.9455)  & (0.9498)  & (1.3096)  & (1.4521)  & (0.5112)  & (1.1739)  & (1.8432) \\
			$n=2000$  & 0.9780  & 0.9830  & 1.0000  & 0.9970  & 0.9830  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=500$ & (0.4194)  & (1.0223)  & (1.4481)  & (0.6732)  & (1.0223)  & (1.0347)  & (0.3630)  & (0.8919)  & (1.3589) \\
			$n=4000$  & 0.9800  & 0.9940  & 1.0000  & 0.9960  & 0.9940  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=1000$ & (0.3480)  & (0.8797)  & (1.0493)  & (0.4947)  & (0.8797)  & (0.7025)  & (0.2710)  & (0.6843)  & (0.9555) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 1.0000  & 0.9910  & 0.4550  & 1.0000  & 0.9910  & 0.9420  & 1.0000  & 0.9970  & 0.0770 \\
			$np_{0}=250$ & (3.1054)  & (6.6101)  & (5.0743)  & (4.5170)  & (6.6101)  & (3.7070)  & (2.4616)  & (5.2894)  & (4.5133) \\
			$n=1000$  & 1.0000  & 0.9890  & 0.6800  & 1.0000  & 0.9890  & 1.0000  & 1.0000  & 0.9990  & 0.8790 \\
			$np_{0}=500$ & (1.9824)  & (4.3994)  & (4.0805)  & (3.1320)  & (4.3994)  & (2.8962)  & (1.6308)  & (3.7073)  & (3.6922)\\
			$n=2000$  & 1.0000  & 0.9980  & 0.8290  & 1.0000  & 0.9980  & 1.0000  & 1.0000  & 1.0000  & 0.9950 \\
			$np_{0}=1000$ & (1.6036)  & (3.7310)  & (3.1246)  & (2.2719)  & (3.7310)  & (2.0972)  & (1.1933)  & (2.8406)  & (2.7718) \\
			$n=4000$  & 0.9960  & 0.9970  & 0.9400  & 0.9930  & 0.9970  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=2000$ & (1.2494)  & (3.0515)  & (2.2757)  & (1.5956)  & (3.0515)  & (1.3706)  & (0.8743)  & (2.1370)  & (1.9744) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9950  & 0.9860  & 0.6800  & 0.9970  & 0.9860  & 1.0000  & 0.9970  & 1.0000  & 0.6910 \\
			$np_{0}=375$ & (4.5003)  & (10.8424)  & (3.6719)  & (4.9684)  & (10.8424)  & (2.5718)  & (3.5454) & (9.5272)  & (3.1332) \\
			$n=1000$  & 0.9880  & 0.9920  & 0.7720  & 0.9780  & 0.9920  & 1.0000  & 0.9980  & 1.0000  & 0.9130 \\
			$np_{0}=750$ & (3.4665)  & (8.9477)  & (2.9001)  & (3.6559)  & (8.9477)  & (1.9634)  & (2.4415)  & (7.0436)  & (2.4262) \\
			$n=2000$  & 0.9860  & 0.9980  & 0.8320  & 0.9570  & 0.9980  & 1.0000  & 0.9980  & 0.9990  & 0.9800 \\
			$np_{0}=1500$ & (2.7701)  & (7.5158)  & (2.1623)  & (2.7839)  & (7.5158)  & (1.3407)  & (1.8346)  & (5.3614)  & (1.7302) \\
			$n=4000$  & 0.9870  & 0.9990  & 0.8130  & 0.9520  & 0.9990  & 1.0000  & 0.9950  & 1.0000  & 1.0000 \\
			$np_{0}=3000$ & (2.1998)  & (6.1795)  & (1.5627)  & (2.2526)  & (6.1795)  & (0.9351)  & (1.3796)  & (4.0632)  & (1.1081) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(1,4)}
		\label{tablenpbr10} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.8670  & 0.8880  & 0.9740  & 0.8720  & 0.8880  & 1.0000  & 0.7260  & 0.7120  & 1.0000 \\
			$np_{0}=125$ & (0.2835)  & (0.5236)  & (0.7557)  & (0.2892)  & (0.5236)  & (0.5891)  & (0.1402)  & (0.2131)  & (0.6310) \\
			$n=1000$  & 0.9070  & 0.8920  & 1.0000  & 0.9140  & 0.8920  & 1.0000  & 0.8730  & 0.6000  & 1.0000 \\
			$n p_{0} = 250$ & (0.1406)  & (0.2827)  & (0.5458)  & (0.1396)  & (0.2827)  & (0.4400)  & (0.0792)  & (0.1321)  & (0.4730) \\
			$n=2000$  & 0.9110  & 0.8990  & 1.0000  & 0.9110  & 0.8990  & 1.0000  & 0.9210  & 0.4620  & 1.0000 \\
			$np_{0}=500$ & (0.0864)  & (0.1833)  & (0.3875)  & (0.0818)  & (0.1833)  & (0.3299)  & (0.0476)  & (0.0847)  & (0.3369) \\
			$n=4000$  & 0.8600  & 0.8870  & 1.0000  & 0.8660  & 0.8870  & 1.0000  & 0.8830  & 0.2820  & 1.0000 \\
			$np_{0}=1000$ & (0.0545)  & (0.1240)  & (0.2686)  & (0.0521)  & (0.1240)  & (0.2273)  & (0.0298)  & (0.0559)  & (0.2315) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 0.3810  & 0.9510  & 0.8090  & 0.3980  & 0.9510  & 0.9120  & 0.3910  & 0.6610  & 0.9900 \\
			$np_{0}=250$ & (0.2240)  & (0.4296)  & (0.5777)  & (0.2290)  & (0.4296)  & (0.4727)  & (0.1284)  & (0.1954)  & (0.5029) \\
			$n=1000$  & 0.4210  & 0.9470  & 0.9530  & 0.4440  & 0.9470  & 1.0000  & 0.6510  & 0.5250  & 1.0000 \\
			$np_{0}=500$ & (0.1337)  & (0.2652)  & (0.4385)  & (0.1289)  & (0.2652)  & (0.3706)  & (0.0762)  & (0.1260)  & (0.3842) \\
			$n=2000$  & 0.5230  & 0.9240  & 0.9930  & 0.5500  & 0.9240  & 1.0000  & 0.7810  & 0.3340  & 1.0000 \\
			$np_{0}=1000$ & (0.0836)  & (0.1725)  & (0.3198)  & (0.0797)  & (0.1725)  & (0.2819)  & (0.0471)  & (0.0809)  & (0.2770) \\
			$n=4000$  & 0.5660  & 0.9090  & 0.9980  & 0.5900  & 0.9090  & 1.0000  & 0.8160  & 0.1760  & 1.0000 \\
			$np_{0}=2000$ & (0.0535)  & (0.1170)  & (0.2223)  & (0.0512)  & (0.1170)  & (0.1739)  & (0.0298)  & (0.0537)  & (0.1906) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9930  & 0.9390  & 0.9860  & 0.9790  & 0.9390  & 1.0000  & 0.6380  & 0.5360  & 1.0000 \\
			$np_{0}=375$ & (0.1389)  & (0.3951)  & (0.2230)  & (0.1330)  & (0.3951)  & (0.1951)  & (0.0743)  & (0.1790)  & (0.1992) \\
			$n=1000$  & 0.9730  & 0.9260  & 0.9970  & 0.9540  & 0.9260  & 1.0000  & 0.4790  & 0.3740  & 1.0000 \\
			$np_{0}=750$ & (0.0870)  & (0.2483)  & (0.1580)  & (0.0834)  & (0.2483)  & (0.1415)  & (0.0476)  & (0.1169)  & (0.1367) \\
			$n=2000$  & 0.9680  & 0.9260  & 0.9980  & 0.8940  & 0.9260  & 1.0000  & 0.2750  & 0.1900  & 1.0000 \\
			$np_{0}=1500$ & (0.0577)  & (0.1696)  & (0.1084)  & (0.0541)  & (0.1696)  & (0.0875)  & (0.0307)  & (0.0771)  & (0.0902) \\
			$n=4000$  & 0.9360  & 0.8970  & 1.0000  & 0.8590  & 0.8970  & 1.0000  & 0.1430  & 0.0900  & 0.9980 \\
			$np_{0}=3000$ & (0.0379)  & (0.1129)  & (0.0719)  & (0.0362)  & (0.1129)  & (0.0995)  & (0.0200)  & (0.0512)  & (0.0586) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(2,4)}
		\label{tablenpbr11} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.8640  & 0.9380  & 0.9560  & 0.9200  & 0.9380  & 1.0000  & 0.5350  & 0.6920  & 1.0000 \\
			$np_{0}=125$ & (0.8002)  & (1.3381)  & (2.2473)  & (1.0034)  & (1.3381)  & (1.6313)  & (0.2876)  & (0.3861)  & (1.7405) \\
			$n=1000$  & 0.9200  & 0.9560  & 0.9970  & 0.9480  & 0.9560  & 1.0000  & 0.7850  & 0.5760  & 1.0000 \\
			$n p_{0} = 250$ & (0.4577)  & (0.9028)  & (1.7155)  & (0.5700)  & (0.9028)  & (1.2318)  & (0.1585)  & (0.2440)  & (1.3171) \\
			$n=2000$  & 0.8880  & 0.9700  & 0.9980  & 0.9260  & 0.9700  & 1.0000  & 0.8830  & 0.4300  & 1.0000 \\
			$np_{0}=500$ & (0.3054)  & (0.6532)  & (1.2793)  & (0.3401)  & (0.6532)  & (0.9270)  & (0.0952)  & (0.1576)  & (0.9441) \\
			$n=4000$  & 0.7850  & 0.9940  & 1.0000  & 0.7770  & 0.9940  & 1.0000  & 0.8830  & 0.2600  & 1.0000 \\
			$np_{0}=1000$ & (0.2102)  & (0.4783)  & (0.9187)  & (0.2127)  & (0.4783)  & (0.6417)  & (0.0596)  & (0.1048)  & (0.6514) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 0.5250  & 0.9710  & 0.5720  & 0.6790  & 0.9710  & 0.8710  & 0.2100  & 0.6360  & 0.9800 \\
			$np_{0}=250$ & (1.0592)  & (1.9112)  & (2.4441)  & (1.3426)  & (1.9112)  & (1.7838)  & (0.3722)  & (0.5102)  & (1.8773) \\
			$n=1000$  & 0.4820  & 0.9890  & 0.7630  & 0.5560  & 0.9890  & 1.0000  & 0.3930  & 0.4940  & 1.0000 \\
			$np_{0}=500$ & (0.6822)  & (1.3430)  & (1.9589)  & (0.7648)  & (1.3430)  & (1.4100)  & (0.2176)  & (0.3259)  & (1.4399) \\
			$n=2000$  & 0.3370  & 0.9910  & 0.8930  & 0.3270  & 0.9910  & 1.0000  & 0.6110  & 0.2990  & 1.0000 \\
			$np_{0}=1000$ & (0.4655)  & (0.9709)  & (1.4748)  & (0.4657)  & (0.9709)  & (1.0649)  & (0.1356)  & (0.2155)  & (1.0419) \\
			$n=4000$  & 0.1100  & 0.9990  & 0.9500  & 0.1010  & 0.9990  & 1.0000  & 0.7070  & 0.1480  & 1.0000 \\
			$np_{0}=2000$ & (0.3241)  & (0.7116)  & (1.0567)  & (0.3065)  & (0.7116)  & (0.6705)  & (0.0857)  & (0.1429)  & (0.7192) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9950  & 0.9860  & 0.8570  & 0.9980  & 0.9860  & 1.0000  & 0.6440  & 0.5050  & 1.0000 \\
			$np_{0}=375$ & (0.8229)  & (2.3778)  & (1.0761)  & (0.8226)  & (2.3778)  & (0.7663)  & (0.2461)  & (0.5713)  & (0.8134) \\
			$n=1000$  & 0.9970  & 0.9900  & 0.9200  & 0.9960  & 0.9900  & 1.0000  & 0.4650  & 0.3260  & 1.0000 \\
			$np_{0}=750$ & (0.5399)  & (1.6277)  & (0.7951)  & (0.5334)  & (1.6277)  & (0.5697)  & (0.1578)  & (0.3721)  & (0.5578) \\
			$n=2000$  & 0.9900  & 1.0000  & 0.9250  & 0.9950  & 1.0000  & 1.0000  & 0.3130  & 0.1820  & 1.0000 \\
			$np_{0}=1500$ & (0.3890)  & (1.2176)  & (0.5679)  & (0.3566)  & (1.2176)  & (0.3584)  & (0.1042)  & (0.2502)  & (0.3699) \\
			$n=4000$  & 0.9880  & 1.0000  & 0.9220  & 0.9840  & 1.0000  & 1.0000  & 0.1660  & 0.0800  & 1.0000 \\
			$np_{0}=3000$ & (0.2697)  & (0.8681)  & (0.3897)  & (0.2441)  & (0.8681)  & (0.3590)  & (0.0676)  & (0.1661)  & (0.2412) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(3,4)}
		\label{tablenpbr12} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.8950  & 0.9590  & 0.9620  & 0.8310  & 0.9590  & 1.0000  & 0.3980  & 0.6220  & 1.0000 \\
			$np_{0}=125$ & (0.4583)  & (0.7104)  & (1.6608)  & (0.5132)  & (0.7104)  & (1.1148)  & (0.1174)  & (0.1361)  & (1.1847) \\
			$n=1000$  & 0.9000  & 0.9480  & 1.0000  & 0.8590  & 0.9480  & 1.0000  & 0.6430  & 0.5330  & 1.0000 \\
			$n p_{0} = 250$ & (0.2429)  & (0.4537)  & (1.3028)  & (0.2474)  & (0.4537)  & (0.8494)  & (0.0642)  & (0.0888)  & (0.9040) \\
			$n=2000$  & 0.8540  & 0.9470  & 1.0000  & 0.8570  & 0.9470  & 1.0000  & 0.7960  & 0.3850  & 1.0000 \\
			$np_{0}=500$ & (0.1422)  & (0.2909)  & (0.9406)  & (0.1255)  & (0.2909)  & (0.6419)  & (0.0384)  & (0.0587)  & (0.6519) \\
			$n=4000$  & 0.7360  & 0.9510  & 1.0000  & 0.8570  & 0.9510  & 1.0000  & 0.8550  & 0.2410  & 1.0000 \\
			$np_{0}=1000$ & (0.0944)  & (0.2058)  & (0.6686)  & (0.0779)  & (0.2058)  & (0.4465)  & (0.0241)  & (0.0397)  & (0.4517) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 0.6140  & 0.9580  & 0.5220  & 0.5630  & 0.9580  & 0.7650  & 0.1060  & 0.5800  & 0.9480 \\
			$np_{0}=250$ & (1.1313)  & (1.8356)  & (3.3187)  & (1.2188)  & (1.8356)  & (2.1994)  & (0.3083)  & (0.3731)  & (2.3073) \\
			$n=1000$  & 0.4640  & 0.9560  & 0.7470  & 0.4510  & 0.9560  & 1.0000  & 0.2240  & 0.4600  & 1.0000 \\
			$np_{0}=500$ & (0.6401)  & (1.1551)  & (2.5805)  & (0.5514)  & (1.1551)  & (1.7385)  & (0.1783)  & (0.2441)  & (1.7749) \\
			$n=2000$  & 0.2780  & 0.9760  & 0.8600  & 0.4650  & 0.9760  & 1.0000  & 0.3910  & 0.2780  & 1.0000 \\
			$np_{0}=1000$ & (0.4356)  & (0.8223)  & (1.9184)  & (0.3224)  & (0.8223)  & (1.2967)  & (0.1111)  & (0.1613)  & (1.2870) \\
			$n=4000$  & 0.0570  & 0.9840  & 0.9420  & 0.2320  & 0.9840  & 1.0000  & 0.5180  & 0.1700  & 1.0000 \\
			$np_{0}=2000$ & (0.3066)  & (0.6338)  & (1.3889)  & (0.3316)  & (0.6338)  & (0.8560)  & (0.0699)  & (0.1096)  & (0.8904) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9960  & 0.9710  & 0.7790  & 0.9950  & 0.9710  & 1.0000  & 0.6310  & 0.4630  & 1.0000 \\
			$np_{0}=375$ & (1.1819)  & (3.4385)  & (1.7884)  & (1.4261)  & (3.4385)  & (1.1358)  & (0.2833)  & (0.6273)  & (1.2313) \\
			$n=1000$  & 0.9890  & 0.9780  & 0.8820  & 0.9910  & 0.9780  & 1.0000  & 0.4370  & 0.3100  & 1.0000 \\
			$np_{0}=750$ & (0.7408)  & (2.2031)  & (1.2994)  & (1.0190)  & (2.2031)  & (0.8529)  & (0.1836)  & (0.4200)  & (0.8456) \\
			$n=2000$  & 0.9880  & 0.9860  & 0.9010  & 0.9970  & 0.9860  & 1.0000  & 0.3060  & 0.1590  & 1.0000 \\
			$np_{0}=1500$ & (0.5227)  & (1.5975)  & (0.9328)  & (0.7002)  & (1.5975)  & (0.5470)  & (0.1216)  & (0.2821)  & (0.5641) \\
			$n=4000$  & 0.9790  & 0.9900  & 0.8540  & 0.9910  & 0.9900  & 0.9760  & 0.1680  & 0.0760  & 1.0000 \\
			$np_{0}=3000$ & (0.3922)  & (1.2192)  & (0.6570)  & (0.4707)  & (1.2192)  & (0.4903)  & (0.0800)  & (0.1914)  & (0.3696) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(1,5)}
		\label{tablenpbr13} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 1.0000  & 0.9810  & 0.9380  & 1.0000  & 0.9810  & 1.0000  & 1.0000  & 0.9980  & 0.9990 \\
			$np_{0}=125$ & (1.1016)  & (2.6322)  & (1.2612)  & (1.0221)  & (2.6322)  & (0.9387)  & (1.1406)  & (2.7074)  & (1.2140) \\
			$n=1000$  & 0.9870  & 0.9560  & 0.9860  & 0.9930  & 0.9560  & 1.0000  & 1.0000  & 0.9990  & 1.0000 \\
			$n p_{0} = 250$ & (0.5646)  & (1.4879)  & (0.9243)  & (0.7100)  & (1.4879)  & (0.6732)  & (0.7201)  & (1.9619)  & (0.9214) \\
			$n=2000$  & 0.9560  & 0.9510  & 0.9940  & 0.9780  & 0.9510  & 1.0000  & 1.0000  & 0.9990  & 1.0000 \\
			$np_{0}=500$ & (0.3520)  & (1.1942)  & (0.6325)  & (0.4646)  & (1.1942)  & (0.4623)  & (0.4815)  & (1.5341)  & (0.6620) \\
			$n=4000$  & 0.9740  & 0.9720  & 0.9930  & 0.9710  & 0.9720  & 1.0000  & 1.0000  & 0.9960  & 1.0000 \\
			$np_{0}=1000$ & (0.2513)  & (0.8610)  & (0.4343)  & (0.3047)  & (0.8610)  & (0.3041)  & (0.3266)  & (1.1461)  & (0.4556) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 1.0000  & 0.9820  & 0.7450  & 1.0000  & 0.9820  & 0.9950  & 1.0000  & 0.9990  & 0.1030 \\
			$np_{0}=250$ & (0.9576)  & (2.3058)  & (1.0034)  & (1.2517)  & (2.3058)  & (0.7125)  & (1.2162)  & (3.0011)  & (0.9105) \\
			$n=1000$  & 0.9980  & 0.9740  & 0.8380  & 1.0000  & 0.9740  & 1.0000  & 1.0000  & 1.0000  & 0.5290 \\
			$np_{0}=500$ & (0.6068)  & (1.6316)  & (0.7577)  & (0.8199)  & (1.6316)  & (0.5137)  & (0.7856)  & (2.1780)  & (0.7357) \\
			$n=2000$  & 0.9970  & 0.9880  & 0.9400  & 0.9980  & 0.9880  & 0.9700  & 1.0000  & 1.0000  & 0.8560 \\
			$np_{0}=1000$ & (0.3964)  & (1.1999)  & (0.5570)  & (0.5199)  & (1.1999)  & (0.3769)  & (0.5059)  & (1.5693)  & (0.5509) \\
			$n=4000$  & 0.9980  & 0.9870  & 0.9650  & 0.9900  & 0.9870  & 1.0000  & 1.0000  & 0.9960  & 0.9690 \\
			$np_{0}=2000$ & (0.2871)  & (0.8722)  & (0.3917)  & (0.3305)  & (0.8722)  & (0.2601)  & (0.3377)  & (1.0504)  & (0.3911) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9910  & 0.9870  & 0.8630  & 0.9950  & 0.9870  & 0.9060  & 1.0000  & 1.0000  & 0.4680 \\
			$np_{0}=375$ & (0.7477)  & (2.1069)  & (0.5684)  & (0.9541)  & (2.1069)  & (0.4505)  & (0.9746)  & (2.8608)  & (0.4776) \\
			$n=1000$  & 0.9800  & 0.9810  & 0.9140  & 0.9870  & 0.9810  & 0.9330  & 1.0000  & 1.0000  & 0.6600 \\
			$np_{0}=750$ & (0.5215)  & (1.5795)  & (0.4232)  & (0.6222)  & (1.5795)  & (0.3584)  & (0.6531)  & (2.0285)  & (0.3585) \\
			$n=2000$  & 0.9780  & 0.9900  & 0.9540  & 0.9810  & 0.9900  & 1.0000  & 1.0000  & 0.9990  & 0.8070 \\
			$np_{0}=1500$ & (0.3637)  & (1.1537)  & (0.3062)  & (0.4184)  & (1.1537)  & (0.2909)  & (0.4248)  & (1.4273)  & (0.2556) \\
			$n=4000$  & 0.9880  & 0.9940  & 0.9830  & 0.9580  & 0.9940  & 0.9980  & 1.0000  & 0.9930  & 0.9720 \\
			$np_{0}=3000$ & (0.2555)  & (0.8206)  & (0.2102)  & (0.2838)  & (0.8206)  & (0.2495)  & (0.2864)  & (0.9924)  & (0.1647) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(2,5)}
		\label{tablenpbr14} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9990  & 0.9790  & 0.9560  & 1.0000  & 0.9790  & 1.0000  & 1.0000  & 0.9970  & 1.0000 \\
			$np_{0}=125$ & (2.1086)  & (4.6819)  & (3.2110)  & (1.9884)  & (4.6819)  & (2.3459)  & (1.8575)  & (4.0159)  & (3.0659) \\
			$n=1000$  & 0.9960  & 0.9690  & 0.9980  & 0.9940  & 0.9690  & 1.0000  & 1.0000  & 0.9980  & 1.0000 \\
			$n p_{0} = 250$ & (1.3366)  & (3.3795)  & (2.5349)  & (1.0409)  & (3.3795)  & (1.7297)  & (1.1622)  & (2.9040)  & (2.3685) \\
			$n=2000$  & 0.9850  & 0.9780  & 0.9990  & 0.9530  & 0.9780  & 1.0000  & 1.0000  & 1.0000  & 1.0000 \\
			$np_{0}=500$ & (0.9069)  & (2.6871)  & (1.8555)  & (0.6912)  & (2.6871)  & (1.2026)  & (0.7796)  & (2.7740)  & (1.7246) \\
			$n=4000$  & 0.9780  & 0.9700  & 1.0000  & 0.8950  & 0.9700  & 1.0000  & 1.0000  & 0.9980  & 1.0000 \\
			$np_{0}=1000$ & (0.6073)  & (2.3723)  & (1.2899)  & (0.5314)  & (2.3723)  & (0.8115)  & (0.5359)  & (1.9240)  & (1.1973) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 1.0000  & 0.9970  & 0.4620  & 1.0000  & 0.9970  & 0.9940  & 1.0000  & 1.0000  & 0.1460 \\
			$np_{0}=250$ & (3.3134)  & (7.8654)  & (3.6376)  & (2.6047)  & (7.8654)  & (2.4751)  & (2.7303)  & (6.3455)  & (3.2120) \\
			$n=1000$  & 1.0000  & 0.9900  & 0.6130  & 1.0000  & 0.9900  & 1.0000  & 1.0000  & 1.0000  & 0.7620 \\
			$np_{0}=500$ & (2.2222)  & (6.5572)  & (2.9438)  & (1.4570)  & (6.5572)  & (1.8728)  & (1.7596)  & (4.9369)  & (2.5856) \\
			$n=2000$  & 0.9990  & 0.9860  & 0.7980  & 0.9770  & 0.9860  & 0.9910  & 1.0000  & 0.9990  & 0.9770 \\
			$np_{0}=1000$ & (1.3886)  & (3.9875)  & (2.1911)  & (0.9750)  & (3.9875)  & (1.3514)  & (1.1773)  & (3.3872)  & (1.9366) \\
			$n=4000$  & 0.9940  & 0.9830  & 0.8370  & 0.9140  & 0.9830  & 1.0000  & 1.0000  & 0.9970  & 0.9990 \\
			$np_{0}=2000$ & (0.9951)  & (2.9033)  & (1.5660)  & (0.8678)  & (2.9033)  & (0.9023)  & (0.8032)  & (2.2559)  & (1.3647) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9970  & 0.9860  & 0.6780  & 0.9950  & 0.9860  & 0.9750  & 1.0000  & 1.0000  & 0.6280 \\
			$np_{0}=375$ & (3.1221)  & (9.0108)  & (2.1454)  & (3.0972)  & (9.0108)  & (1.4644)  & (2.6918)  & (7.5257)  & (1.7017) \\
			$n=1000$  & 0.9840  & 0.9900  & 0.7940  & 0.9850  & 0.9900  & 1.0000  & 1.0000  & 1.0000  & 0.8290 \\
			$np_{0}=750$ & (2.0033)  & (6.2287)  & (1.6640)  & (2.4022)  & (6.2287)  & (1.0470)  & (1.6746)  & (5.5606)  & (1.2715) \\
			$n=2000$  & 0.9720  & 0.9830  & 0.8560  & 0.9860  & 0.9830  & 1.0000  & 1.0000  & 0.9960  & 0.9300 \\
			$np_{0}=1500$ & (1.4040)  & (4.5268)  & (1.2413)  & (1.8810)  & (4.5268)  & (0.8300)  & (1.1313)  & (3.8913)  & (0.8929) \\
			$n=4000$  & 0.9750  & 0.9880  & 0.8300  & 0.9990  & 0.9880  & 1.0000  & 0.9990  & 0.9940  & 0.9960 \\
			$np_{0}=3000$ & (1.0613)  & (3.4934)  & (0.9235)  & (1.4003)  & (3.4934)  & (0.6670)  & (0.7947)  & (2.7608)  & (0.5799) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}\end{adjustbox}
	
	{ Notes: The coverage rates and average lengths of the CIs (in parentheses)
		are reported.}
\end{table}

\begin{table}[H]
	\centering{}\centering {\caption{DGP(3,5)}
		\label{tablenpbr15} }\begin{adjustbox}{max width=\textwidth} %
		\begin{tabular}{r|ccc|ccc|ccc}
			\multicolumn{10}{c}{}\\
			\hline
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel A: $x=1.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9990  & 0.9610  & 0.9740  & 0.9990  & 0.9610  & 1.0000  & 1.0000  & 0.9960  & 1.0000 \\
			$np_{0}=125$ & (0.6908)  & (1.3902)  & (2.0587)  & (1.0690)  & (1.3902)  & (1.4859)  & (0.6110)  & (1.1944)  & (1.9589) \\
			$n=1000$  & 0.9980  & 0.9810  & 0.9990  & 0.9960  & 0.9810  & 1.0000  & 1.0000  & 0.9990  & 1.0000 \\
			$n p_{0} = 250$ & (0.4500)  & (1.0407)  & (1.6376)  & (0.6424)  & (1.0407)  & (1.1205)  & (0.3693)  & (0.8390)  & (1.5352) \\
			$n=2000$  & 0.9960  & 0.9870  & 1.0000  & 0.9870  & 0.9870  & 1.0000  & 1.0000  & 0.9990  & 1.0000 \\
			$np_{0}=500$ & (0.3451)  & (1.1745)  & (1.2522)  & (0.4181)  & (1.1745)  & (0.7955)  & (0.2510)  & (0.8403)  & (1.1305) \\
			$n=4000$  & 0.9890  & 0.9830  & 1.0000  & 0.9550  & 0.9830  & 1.0000  & 1.0000  & 0.9960  & 1.0000 \\
			$np_{0}=1000$ & (0.2520)  & (0.7611)  & (0.8988)  & (0.2496)  & (0.7611)  & (0.5470)  & (0.1759)  & (0.5907)  & (0.7911) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel B: $x=3.0$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			$n=500$  & 1.0000  & 0.9850  & 0.4500  & 1.0000  & 0.9850  & 0.9850  & 1.0000  & 1.0000  & 0.2040 \\
			$np_{0}=250$ & (2.2227)  & (4.8326)  & (4.2059)  & (3.1484)  & (4.8326)  & (2.8868)  & (1.7483)  & (3.7378)  & (3.7916) \\
			$n=1000$  & 1.0000  & 0.9970  & 0.6160  & 1.0000  & 0.9970  & 1.0000  & 1.0000  & 1.0000  & 0.9250 \\
			$np_{0}=500$ & (1.6202)  & (5.0796)  & (3.4570)  & (1.9491)  & (5.0796)  & (2.2240)  & (1.1327)  & (3.0182)  & (3.0385) \\
			$n=2000$  & 0.9990  & 0.9900  & 0.8300  & 0.9920  & 0.9900  & 0.9950  & 1.0000  & 1.0000  & 0.9990 \\
			$np_{0}=1000$ & (1.1777)  & (3.4365)  & (2.6573)  & (1.1478)  & (3.4365)  & (1.6065)  & (0.7803)  & (2.1789)  & (2.2719) \\
			$n=4000$  & 0.9980  & 0.9840  & 0.9240  & 0.9430  & 0.9840  & 1.0000  & 1.0000  & 0.9970  & 1.0000 \\
			$np_{0}=2000$ & (0.8205)  & (2.3834)  & (1.8895)  & (0.5865)  & (2.3834)  & (1.0822)  & (0.5422)  & (1.6780)  & (1.5943) \\
			\hline
			\multicolumn{10}{c}{}\\
			\multicolumn{10}{c}{Panel C: $x=4.5$}\\
			\hline
			& \multicolumn{3}{c|}{Pickands} & \multicolumn{3}{c|}{Built-in} & \multicolumn{3}{c}{True}\\
			\hline
			& Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm  & Mom  & Momt-pick  & Pwm \\
			\hline
			$n=500$  & 0.9960  & 0.9890  & 0.6370  & 0.9910  & 0.9890  & 1.0000  & 0.9990  & 1.0000  & 0.8590 \\
			$np_{0}=375$ & (3.3904)  & (9.6407)  & (2.7729)  & (3.5803)  & (9.6407)  & (1.8653)  & (2.1894)  & (6.8933)  & (2.3140) \\
			$n=1000$  & 0.9890  & 0.9910  & 0.7330  & 0.9630  & 0.9910  & 1.0000  & 0.9980  & 0.9960 & 0.9620 \\
			$np_{0}=750$ & (2.4786)  & (7.7734)  & (2.1640)  & (2.4114)  & (7.7734)  & (1.2897)  & (1.5404)  & (5.0917) & (1.7231) \\
			$n=2000$  & 0.9810  & 0.9860  & 0.7970  & 0.8760  & 0.9860  & 1.0000  & 1.0000  & 0.9940  & 0.9930 \\
			$np_{0}=1500$ & (1.8032)  & (5.9840)  & (1.6152)  & (1.4059)  & (5.9840)  & (0.9270)  & (1.0979)  & (3.6194)  & (1.1857) \\
			$n=4000$  & 0.9790  & 0.9830  & 0.8380  & 0.7120  & 0.9830  & 1.0000  & 0.9970  & 0.9940  & 1.0000 \\
			$np_{0}=3000$ & (1.2068)  & (4.1326)  & (1.1778)  & (0.7840)  & (4.1326)  & (0.6749)  & (0.7785)  & (2.5798)  & (0.7839) \\
			\hline
			\multicolumn{10}{c}{}\\
			\hline
	\end{tabular}
